Backwards theory supports modelling via invariant manifolds for non-autonomous dynamical systems

This article establishes the foundation for a new theory of invariant/integral manifolds for non-autonomous dynamical systems. Current rigorous support for dimensional reduction modelling of slow-fast systems is limited by the rare events in stochastic systems that may cause escape, and limited in many applications by the unbounded nature of PDE operators. To circumvent such limitations, we initiate developing a backward theory of invariant/integral manifolds that complements extant forward theory. Here, for deterministic non-autonomous ODE systems, we construct a conjugacy with a normal form system to establish the existence, emergence and exact construction of center manifolds in a finite domain for systems `arbitrarily close' to that specified. A benefit is that the constructed invariant manifolds are known to be exact for systems `close' to the one specified, and hence the only error is in determining how close over the domain of interest for any specific application. Built on the base developed here, planned future research should develop a theory for stochastic and/or PDE systems that is useful in a wide range of modelling applications.

==> ctECT.ltx <==
\tikzsetnextfilename{ctECT}
\begin{tikzpicture}
\begin{axis}[xlabel={$x$},ylabel={$y$},small
    ,ymin=-0.5,ymax=2,xmin=-1.5,xmax=1.5,axis equal
    ,label shift={-1ex},max space between ticks={100}
    ,cycle list={magenta,red,orange,yellow!90!black,black,green,cyan,blue,violet}
    ,restrict x to domain*=-4:4,restrict y to domain*=-4:4
    ]
\addplot[fill=blue,forget plot,domain=-1.5811:1.5811,opacity=0,fill opacity=0.2] {x^2-0.5};

    \foreach \X in {-0.8,-0.6,...,0.8} {
    \addplot+[no marks,domain=-0.99:0.45] (
    { (\X)/sqrt(1-2*\x/(1+2*(\X)^2))},
    {(\X)^2+\x/(1-2*\x/(1+2*(\X)^2))} );
    };
    \foreach \Y in {-0.8,-0.6,...,0.4} {
    \addplot+[smooth,no marks,domain=-0.9:0.9] (
    { \x/sqrt(1-2*(\Y)/(1+2*\x^2))},
    {\x^2+\Y/(1-2*(\Y)/(1+2*\x^2))});
    };  
\end{axis}
\end{tikzpicture}


==> ctECTtrajXX.ltx <==
\tikzsetnextfilename{ctECTtrajXX}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.37969,0.39727,0.68906}%
\definecolor{mycolor2}{rgb}{0.26484,0.43992,0.71203}%
\definecolor{mycolor3}{rgb}{0.15000,0.48258,0.73500}%
\definecolor{mycolor4}{rgb}{0.13922,0.51961,0.65672}%
\definecolor{mycolor5}{rgb}{0.14578,0.55570,0.56156}%
\definecolor{mycolor6}{rgb}{0.25430,0.55664,0.35625}%
\definecolor{mycolor7}{rgb}{0.40359,0.54352,0.10688}%
\definecolor{mycolor8}{rgb}{0.51258,0.52289,0.00000}%
\definecolor{mycolor9}{rgb}{0.59133,0.49664,0.00000}%
\definecolor{mycolor10}{rgb}{0.65180,0.43805,0.01547}%
\definecolor{mycolor11}{rgb}{0.68789,0.33633,0.05156}%
\definecolor{mycolor12}{rgb}{0.72164,0.25195,0.08906}%
\definecolor{mycolor13}{rgb}{0.74953,0.21094,0.13008}%
\definecolor{mycolor14}{rgb}{0.77133,0.17672,0.18469}%
\definecolor{mycolor15}{rgb}{0.75656,0.18328,0.32086}%
\definecolor{mycolor16}{rgb}{0.74180,0.18984,0.45703}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-0.4,
xmax=0.4,
xlabel={\(X\)},
ymin=-0.4,
ymax=0.2,
ylabel={\(Y\)},
small,axis equal image,label shift={-1ex},max space between ticks={100}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.3	-0.3\\
-0.2947431913464	-0.23648699946195\\
-0.289753274290648	-0.186696804635885\\
-0.28500841158002	-0.147592572021202\\
-0.280489187371583	-0.116828588808845\\
-0.276178272721931	-0.0925878073419647\\
-0.272060145860057	-0.0734590052817147\\
-0.268120856949564	-0.058343500801457\\
-0.264347829214924	-0.0463840287248333\\
-0.260729689971601	-0.0369103142127668\\
-0.257256126388513	-0.0293972836341513\\
-0.253917761816341	-0.0234328788235149\\
-0.250706049304426	-0.0186931967903031\\
-0.247613179553058	-0.0149232367243074\\
-0.244632001044445	-0.0119219529348626\\
-0.241755950493114	-0.00953062423338737\\
-0.238978992076436	-0.00762378470513376\\
-0.23629556416489	-0.00610213779445069\\
-0.233700532482407	-0.00488700975908905\\
-0.231189148799329	-0.00391600058002897\\
-0.228757014401999	-0.00313956829143674\\
-0.226400047699736	-0.00251834232729219\\
-0.224114455426635	-0.00202100727738336\\
-0.221896706976102	-0.00162263371333913\\
-0.219743511473244	-0.00130335997582894\\
-0.217651797246541	-0.00104734988967713\\
-0.215618693407666	-0.000841967722607525\\
-0.213641513288286	-0.000677124412703576\\
-0.211717739516636	-0.000544758989437129\\
-0.209845010545388	-0.000438426838883179\\
-0.208021108466953	-0.000352972503576892\\
-0.206243947973298	-0.000284269437155115\\
-0.204511566335387	-0.000229012843474944\\
-0.202822114292778	-0.000184554643664181\\
-0.201173847757302	-0.000148771906457778\\
-0.199565120246209	-0.000119961882321766\\
-0.197994375970197	-9.67582054236634e-05\\
-0.196460143510368	-7.80639514769504e-05\\
-0.194961030025732	-6.29981279180406e-05\\
-0.193495715939431	-5.08528758797219e-05\\
-0.192062950057627	-4.10592202727045e-05\\
-0.190661545080032	-3.31596457914134e-05\\
-0.189290373465469	-2.67861270364441e-05\\
-0.18794836361977	-2.16425192480804e-05\\
-0.186634496376713	-1.74904373845276e-05\\
-0.185347801745756	-1.41379272959983e-05\\
-0.184087355902985	-1.14303728920654e-05\\
-0.18285227840407	-9.24319486668441e-06\\
-0.181641729600127	-7.47598558254825e-06\\
-0.180454908239263	-6.04779575750401e-06\\
-0.179291049238235	-4.89334531439541e-06\\
-0.17814942161014	-3.95997606725058e-06\\
-0.177029326535408	-3.20520013673019e-06\\
-0.175930095564502	-2.59472695675902e-06\\
-0.174851088941857	-2.10087491648383e-06\\
-0.173791694041493	-1.7012922427859e-06\\
-0.172751323905619	-1.37792659717379e-06\\
-0.17172941587831	-1.11619477732454e-06\\
-0.170725430327033	-9.04313468426967e-07\\
-0.169738849445429	-7.32759654250842e-07\\
-0.1687691761313	-5.93835449075594e-07\\
-0.167815932934309	-4.81317050202653e-07\\
-0.166878661068309	-3.90171477392211e-07\\
-0.165956919483664	-3.16327952741356e-07\\
-0.16505028399532	-2.56493336377407e-07\\
-0.16415834646269	-2.08003093310973e-07\\
-0.163280714017757	-1.68700923781583e-07\\
-0.162417008338096	-1.36841522720002e-07\\
-0.161566864961731	-1.11012007132673e-07\\
-0.160729932641039	-9.00684143038746e-08\\
-0.159905872733078	-7.3084369662067e-08\\
-0.159094358623947	-5.930958385302e-08\\
-0.158295075184952	-4.81362904202786e-08\\
-0.157507718258523	-3.90720997422124e-08\\
-0.156731994171979	-3.17180385803922e-08\\
-0.155967619277371	-2.5750781480737e-08\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.3	0.12\\
-0.2947431913464	0.09459479978478\\
-0.289753274290648	0.074678721854354\\
-0.28500841158002	0.0590370288084809\\
-0.280489187371583	0.0467314355235379\\
-0.276178272721931	0.0370351229367859\\
-0.272060145860057	0.0293836021126859\\
-0.268120856949564	0.0233374003205828\\
-0.264347829214924	0.0185536114899333\\
-0.260729689971601	0.0147641256851067\\
-0.257256126388513	0.0117589134536605\\
-0.253917761816341	0.00937315152940597\\
-0.250706049304426	0.00747727871612125\\
-0.247613179553058	0.00596929468972296\\
-0.244632001044445	0.00476878117394503\\
-0.241755950493114	0.00381224969335495\\
-0.238978992076436	0.0030495138820535\\
-0.23629556416489	0.00244085511778028\\
-0.233700532482407	0.00195480390363562\\
-0.231189148799329	0.00156640023201159\\
-0.228757014401999	0.0012558273165747\\
-0.226400047699736	0.00100733693091688\\
-0.224114455426635	0.000808402910953345\\
-0.221896706976102	0.000649053485335652\\
-0.219743511473244	0.000521343990331578\\
-0.217651797246541	0.000418939955870854\\
-0.215618693407666	0.00033678708904301\\
-0.213641513288286	0.00027084976508143\\
-0.211717739516636	0.000217903595774852\\
-0.209845010545388	0.000175370735553272\\
-0.208021108466953	0.000141189001430757\\
-0.206243947973298	0.000113707774862046\\
-0.204511566335387	9.16051373899777e-05\\
-0.202822114292778	7.38218574656722e-05\\
-0.201173847757302	5.9508762583111e-05\\
-0.199565120246209	4.79847529287063e-05\\
-0.197994375970197	3.87032821694654e-05\\
-0.196460143510368	3.12255805907801e-05\\
-0.194961030025732	2.51992511672162e-05\\
-0.193495715939431	2.03411503518887e-05\\
-0.192062950057627	1.64236881090818e-05\\
-0.190661545080032	1.32638583165654e-05\\
-0.189290373465469	1.07144508145776e-05\\
-0.18794836361977	8.65700769923216e-06\\
-0.186634496376713	6.99617495381104e-06\\
-0.185347801745756	5.65517091839933e-06\\
-0.184087355902985	4.57214915682615e-06\\
-0.18285227840407	3.69727794667376e-06\\
-0.181641729600127	2.9903942330193e-06\\
-0.180454908239263	2.4191183030016e-06\\
-0.179291049238235	1.95733812575817e-06\\
-0.17814942161014	1.58399042690023e-06\\
-0.177029326535408	1.28208005469208e-06\\
-0.175930095564502	1.03789078270361e-06\\
-0.174851088941857	8.40349966593532e-07\\
-0.173791694041493	6.80516897114359e-07\\
-0.172751323905619	5.51170638869515e-07\\
-0.17172941587831	4.46477910929816e-07\\
-0.170725430327033	3.61725387370787e-07\\
-0.169738849445429	2.93103861700337e-07\\
-0.1687691761313	2.37534179630238e-07\\
-0.167815932934309	1.92526820081061e-07\\
-0.166878661068309	1.56068590956885e-07\\
-0.165956919483664	1.26531181096543e-07\\
-0.16505028399532	1.02597334550963e-07\\
-0.16415834646269	8.32012373243893e-08\\
-0.163280714017757	6.74803695126332e-08\\
-0.162417008338096	5.47366090880006e-08\\
-0.161566864961731	4.44048028530691e-08\\
-0.160729932641039	3.60273657215498e-08\\
-0.159905872733078	2.92337478648268e-08\\
-0.159094358623947	2.3723833541208e-08\\
-0.158295075184952	1.92545161681115e-08\\
-0.157507718258523	1.5628839896885e-08\\
-0.156731994171979	1.26872154321569e-08\\
-0.155967619277371	1.03003125922948e-08\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.214285714285714	-0.3\\
-0.212344645296477	-0.241326107089274\\
-0.210455381302478	-0.194198613243505\\
-0.208615658430418	-0.15632945798034\\
-0.206823348918938	-0.125887565644954\\
-0.205076450775525	-0.101406757302804\\
-0.203373078378025	-0.08171240801021\\
-0.201711453920457	-0.0658629896276474\\
-0.200089899614968	-0.0531034445341144\\
-0.198506830572164	-0.0428279703272614\\
-0.196960748291191	-0.0345502965490092\\
-0.195450234698782	-0.0278799303073365\\
-0.193973946683399	-0.022503160773063\\
-0.192530611076594	-0.018167860460376\\
-0.191119020038989	-0.0146713177129331\\
-0.18973802681287	-0.0118504907228537\\
-0.188386541807475	-0.00957419720954011\\
-0.187063528986596	-0.00773685227444318\\
-0.1857680025313	-0.00625344520581582\\
-0.184499023753351	-0.00505550830154544\\
-0.183255698237353	-0.0040878804016026\\
-0.18203717319188	-0.00330610737975035\\
-0.180842634991749	-0.00267435339994265\\
-0.179671306895358	-0.00216372193149259\\
-0.178522446922535	-0.0017509056358697\\
-0.177395345879733	-0.00141710031694437\\
-0.176289325520627	-0.00114713098420149\\
-0.175203736831279	-0.000928748365905912\\
-0.174137958430028	-0.000752062444568019\\
-0.173091395073128	-0.000609086183027676\\
-0.172063476257998	-0.000493367894987164\\
-0.171053654916606	-0.000399694951232154\\
-0.170061406192227	-0.000323854911462876\\
-0.169086226293332	-0.000262442898820705\\
-0.168127631418939	-0.000212706223442345\\
-0.167185156750221	-0.000172419019520775\\
-0.166258355503586	-0.000139781072844814\\
-0.165346798040863	-0.000113336151014442\\
-0.16445007103256	-9.19060612478973e-05\\
-0.163567776670488	-7.45373947809071e-05\\
-0.162699531926359	-6.04585074723411e-05\\
-0.161844967853213	-4.90447615717e-05\\
-0.16100372892677	-3.9790436293315e-05\\
-0.160175472424062	-3.22860230349915e-05\\
-0.159359867836849	-2.6199869351782e-05\\
-0.158556596317564	-2.12633358568258e-05\\
-0.157765350155662	-1.72587914785125e-05\\
-0.156985832282428	-1.40099025187165e-05\\
-0.15621775580243	-1.13737758111859e-05\\
-0.155460843549944	-9.23460086351928e-06\\
-0.154714827668787	-7.49850411615753e-06\\
-0.153979449214115	-6.08938353527508e-06\\
-0.153254457774847	-4.94553622394599e-06\\
-0.152539611115453	-4.01692764172869e-06\\
-0.151834674835952	-3.2629800218134e-06\\
-0.151139422049033	-2.65078100079109e-06\\
-0.150453633073294	-2.1536324039922e-06\\
-0.14977709514164	-1.74987442603339e-06\\
-0.149109602123993	-1.42193281081089e-06\\
-0.148450954263452	-1.15554663167345e-06\\
-0.147800957925182	-9.39142355985232e-07\\
-0.14715942535727	-7.63326416056626e-07\\
-0.146526174462914	-6.20473797006078e-07\\
-0.145901028583296	-5.04394430957444e-07\\
-0.145283816290558	-4.10062649462391e-07\\
-0.144674371190331	-3.3339774838851e-07\\
-0.144072531733302	-2.71085987960586e-07\\
-0.143478141035323	-2.20436187198578e-07\\
-0.142891046705624	-1.79262559122027e-07\\
-0.142311100682695	-1.45789637454661e-07\\
-0.141738159077426	-1.1857512107502e-07\\
-0.141172082023154	-9.64472527205108e-08\\
-0.140612733532224	-7.84539887338903e-08\\
-0.140059981358773	-6.38217354792049e-08\\
-0.139513696867382	-5.19218485403792e-08\\
-0.138973754907335	-4.22434316392227e-08\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.214285714285714	0.12\\
-0.212344645296477	0.0965304428357097\\
-0.210455381302478	0.0776794452974022\\
-0.208615658430418	0.0625317831921362\\
-0.206823348918938	0.0503550262579817\\
-0.205076450775525	0.0405627029211217\\
-0.203373078378025	0.032684963204084\\
-0.201711453920457	0.026345195851059\\
-0.200089899614968	0.0212413778136458\\
-0.198506830572164	0.0171311881309045\\
-0.196960748291191	0.0138201186196037\\
-0.195450234698782	0.0111519721229346\\
-0.193973946683399	0.00900126430922519\\
-0.192530611076594	0.00726714418415041\\
-0.191119020038989	0.00586852708517323\\
-0.18973802681287	0.00474019628914146\\
-0.188386541807475	0.00382967888381604\\
-0.187063528986596	0.00309474090977727\\
-0.1857680025313	0.00250137808232633\\
-0.184499023753351	0.00202220332061818\\
-0.183255698237353	0.00163515216064104\\
-0.18203717319188	0.00132244295190014\\
-0.180842634991749	0.00106974135997706\\
-0.179671306895358	0.000865488772597036\\
-0.178522446922535	0.00070036225434788\\
-0.177395345879733	0.000566840126777748\\
-0.176289325520627	0.000458852393680598\\
-0.175203736831279	0.000371499346362365\\
-0.174137958430028	0.000300824977827208\\
-0.173091395073128	0.000243634473211071\\
-0.172063476257998	0.000197347157994866\\
-0.171053654916606	0.000159877980492862\\
-0.170061406192227	0.00012954196458515\\
-0.169086226293332	0.000104977159528282\\
-0.168127631418939	8.50824893769381e-05\\
-0.167185156750221	6.89676078083101e-05\\
-0.166258355503586	5.59124291379255e-05\\
-0.165346798040863	4.53344604057768e-05\\
-0.16445007103256	3.67624244991589e-05\\
-0.163567776670488	2.98149579123629e-05\\
-0.162699531926359	2.41834029889365e-05\\
-0.161844967853213	1.961790462868e-05\\
-0.16100372892677	1.5916174517326e-05\\
-0.160175472424062	1.29144092139966e-05\\
-0.159359867836849	1.04799477407128e-05\\
-0.158556596317564	8.50533434273031e-06\\
-0.157765350155662	6.90351659140499e-06\\
-0.156985832282428	5.6039610074866e-06\\
-0.15621775580243	4.54951032447438e-06\\
-0.155460843549944	3.69384034540771e-06\\
-0.154714827668787	2.99940164646301e-06\\
-0.153979449214115	2.43575341411003e-06\\
-0.153254457774847	1.9782144895784e-06\\
-0.152539611115453	1.60677105669148e-06\\
-0.151834674835952	1.30519200872536e-06\\
-0.151139422049033	1.06031240031643e-06\\
-0.150453633073294	8.6145296159688e-07\\
-0.14977709514164	6.99949770413355e-07\\
-0.149109602123993	5.68773124324355e-07\\
-0.148450954263452	4.62218652669382e-07\\
-0.147800957925182	3.75656942394093e-07\\
-0.14715942535727	3.05330566422651e-07\\
-0.146526174462914	2.48189518802431e-07\\
-0.145901028583296	2.01757772382978e-07\\
-0.145283816290558	1.64025059784956e-07\\
-0.144674371190331	1.33359099355404e-07\\
-0.144072531733302	1.08434395184234e-07\\
-0.143478141035323	8.81744748794313e-08\\
-0.142891046705624	7.1705023648811e-08\\
-0.142311100682695	5.83158549818644e-08\\
-0.141738159077426	4.7430048430008e-08\\
-0.141172082023154	3.85789010882043e-08\\
-0.140612733532224	3.13815954935562e-08\\
-0.140059981358773	2.5528694191682e-08\\
-0.139513696867382	2.07687394161517e-08\\
-0.138973754907335	1.68973726556891e-08\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.128571428571429	-0.3\\
-0.128148456737975	-0.244374778239254\\
-0.12772963201998	-0.199072328373597\\
-0.127314887089607	-0.162175237249055\\
-0.126904156139411	-0.132122585711459\\
-0.126497374838476	-0.107643600269029\\
-0.126094480290092	-0.0877036663719203\\
-0.125695410990908	-0.0714603975374186\\
-0.125300106791493	-0.0582278851589647\\
-0.124908508858258	-0.0474476039253544\\
-0.124520559636674	-0.0386647324210451\\
-0.124136202815743	-0.0315088799296499\\
-0.123755383293663	-0.0256783986742944\\
-0.12337804714465	-0.0209276137890963\\
-0.123004141586864	-0.0170564277989965\\
-0.122633614951394	-0.0139018576329676\\
-0.12226641665227	-0.0113311445505977\\
-0.121902497157454	-0.00923614435393927\\
-0.121541807960775	-0.00752875975474178\\
-0.121184301554773	-0.00613722110454439\\
-0.120829931404414	-0.0050030577682608\\
-0.120478651921652	-0.00407863177302312\\
-0.12013041844079	-0.00332512924720912\\
-0.119785187194629	-0.00271092459956418\\
-0.119442915291361	-0.00221024820452565\\
-0.119103560692187	-0.00180210123181999\\
-0.118767082189626	-0.00146937173480163\\
-0.118433439386503	-0.00119811463914426\\
-0.118102592675573	-0.000976965214442499\\
-0.117774503219774	-0.000796661261399934\\
-0.117449132933076	-0.000649653846873318\\
-0.117126444461913	-0.000529790163631855\\
-0.11680640116717	-0.000432055140368128\\
-0.116488967106708	-0.00035236090972078\\
-0.116174107018411	-0.000287375263189747\\
-0.115861786303733	-0.000234381867579645\\
-0.11555197101173	-0.000191166357775118\\
-0.115244627823554	-0.000155923512028134\\
-0.11493972403741	-0.000127181604750104\\
-0.114637227553932	-0.000103740755681754\\
-0.114337106861996	-8.46226838940997e-05\\
-0.114039331024929	-6.90297552929297e-05\\
-0.113743869667116	-5.63116034599465e-05\\
-0.113450692960983	-4.59379222966163e-05\\
-0.113159771614354	-3.74762885010749e-05\\
-0.112871076858151	-3.05740833635749e-05\\
-0.112584580434452	-2.4943755636132e-05\\
-0.112300254584867	-2.03508075845848e-05\\
-0.112018072039248	-1.66040006845853e-05\\
-0.111738006004696	-1.35473705970924e-05\\
-0.11146003015488	-1.10537169794239e-05\\
-0.111184118619645	-9.01929555226843e-06\\
-0.110910245974891	-7.35949025565476e-06\\
-0.110638387232744	-6.00528440918319e-06\\
-0.11036851783197	-4.9003832719684e-06\\
-0.110100613628661	-3.99886768353123e-06\\
-0.10983465088716	-3.26328070520077e-06\\
-0.10957060627123	-2.66306730683208e-06\\
-0.109308456835449	-2.17330191708511e-06\\
-0.109048180016841	-1.77365069741833e-06\\
-0.108789753626716	-1.44752521572472e-06\\
-0.108533155842725	-1.18139219699935e-06\\
-0.10827836520112	-9.64210551156078e-07\\
-0.108025360589214	-7.869721955738e-07\\
-0.107774121238034	-6.42327525005696e-07\\
-0.107524626715155	-5.24279915751304e-07\\
-0.107276856917725	-4.27936532490939e-07\\
-0.107030792065663	-3.49305055557237e-07\\
-0.106786412695021	-2.85127861999056e-07\\
-0.106543699651521	-2.32746755726403e-07\\
-0.106302634084249	-1.8999261564122e-07\\
-0.106063197439504	-1.55095369211209e-07\\
-0.105825371454803	-1.26610545843262e-07\\
-0.105589138153026	-1.03359355048322e-07\\
-0.105354479836713	-8.43797976107115e-08\\
-0.105121379082493	-6.88867773023614e-08\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.128571428571429	0.12\\
-0.128148456737975	0.0977499112957018\\
-0.12772963201998	0.0796289313494386\\
-0.127314887089607	0.064870094899622\\
-0.126904156139411	0.0528490342845836\\
-0.126497374838476	0.0430574401076117\\
-0.126094480290092	0.0350814665487681\\
-0.125695410990908	0.0285841590149675\\
-0.125300106791493	0.0232911540635859\\
-0.124908508858258	0.0189790415701418\\
-0.124520559636674	0.0154658929684181\\
-0.124136202815743	0.01260355197186\\
-0.123755383293663	0.0102713594697177\\
-0.12337804714465	0.00837104551563851\\
-0.123004141586864	0.00682257111959859\\
-0.122633614951394	0.00556074305318704\\
-0.12226641665227	0.00453245782023908\\
-0.121902497157454	0.00369445774157571\\
-0.121541807960775	0.00301150390189671\\
-0.121184301554773	0.00245488844181776\\
-0.120829931404414	0.00200122310730432\\
-0.120478651921652	0.00163145270920925\\
-0.12013041844079	0.00133005169888365\\
-0.119785187194629	0.00108436983982567\\
-0.119442915291361	0.00088409928181026\\
-0.119103560692187	0.000720840492727996\\
-0.118767082189626	0.000587748693920651\\
-0.118433439386503	0.000479245855657705\\
-0.118102592675573	0.000390786085777\\
-0.117774503219774	0.000318664504559974\\
-0.117449132933076	0.000259861538749327\\
-0.117126444461913	0.000211916065452742\\
-0.11680640116717	0.000172822056147251\\
-0.116488967106708	0.000140944363888312\\
-0.116174107018411	0.000114950105275899\\
-0.115861786303733	9.37527470318581e-05\\
-0.11555197101173	7.64665431100472e-05\\
-0.115244627823554	6.23694048112534e-05\\
-0.11493972403741	5.08726419000416e-05\\
-0.114637227553932	4.14963022727015e-05\\
-0.114337106861996	3.38490735576399e-05\\
-0.114039331024929	2.76119021171719e-05\\
-0.113743869667116	2.25246413839786e-05\\
-0.113450692960983	1.83751689186465e-05\\
-0.113159771614354	1.499051540043e-05\\
-0.112871076858151	1.22296333454299e-05\\
-0.112584580434452	9.97750225445278e-06\\
-0.112300254584867	8.14032303383391e-06\\
-0.112018072039248	6.64160027383414e-06\\
-0.111738006004696	5.41894823883697e-06\\
-0.11146003015488	4.42148679176956e-06\\
-0.111184118619645	3.60771822090737e-06\\
-0.110910245974891	2.9437961022619e-06\\
-0.110638387232744	2.40211376367327e-06\\
-0.11036851783197	1.96015330878736e-06\\
-0.110100613628661	1.59954707341249e-06\\
-0.10983465088716	1.30531228208031e-06\\
-0.10957060627123	1.06522692273283e-06\\
-0.109308456835449	8.69320766834044e-07\\
-0.109048180016841	7.0946027896733e-07\\
-0.108789753626716	5.79010086289889e-07\\
-0.108533155842725	4.72556878799739e-07\\
-0.10827836520112	3.85684220462431e-07\\
-0.108025360589214	3.1478887822952e-07\\
-0.107774121238034	2.56931010002279e-07\\
-0.107524626715155	2.09711966300522e-07\\
-0.107276856917725	1.71174612996376e-07\\
-0.107030792065663	1.39722022222895e-07\\
-0.106786412695021	1.14051144799623e-07\\
-0.106543699651521	9.30987022905611e-08\\
-0.106302634084249	7.59970462564878e-08\\
-0.106063197439504	6.20381476844837e-08\\
-0.105825371454803	5.06442183373047e-08\\
-0.105589138153026	4.13437420193289e-08\\
-0.105354479836713	3.37519190442846e-08\\
-0.105121379082493	2.75547109209446e-08\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.0428571428571429	-0.3\\
-0.0428414080886802	-0.245823174844009\\
-0.042825690638304	-0.201430217639083\\
-0.0428099904742697	-0.165054226718247\\
-0.0427943075649141	-0.135247394663206\\
-0.0427786418786553	-0.110823380721606\\
-0.0427629933839919	-0.0908100907308133\\
-0.0427473620495036	-0.0744109849376735\\
-0.0427317478438499	-0.0609733735678785\\
-0.0427161507357709	-0.0499624381536873\\
-0.042700570694086	-0.040939944547601\\
-0.0426850076876947	-0.0335468003052573\\
-0.0426694616855752	-0.0274887621476248\\
-0.0426539326567853	-0.0225247246021771\\
-0.042638420570461	-0.018457123666556\\
-0.0426229253958174	-0.0151240735262437\\
-0.0426074471021474	-0.0123929233412133\\
-0.0425919856588221	-0.0101549776414425\\
-0.0425765410352903	-0.00832117018760485\\
-0.0425611132010784	-0.00681851910488978\\
-0.0425457021257898	-0.00558722219545423\\
-0.0425303077791051	-0.00457827681633939\\
-0.0425149301307816	-0.00375152958909656\\
-0.042499569150653	-0.00307407831597302\\
-0.0424842248086293	-0.00251896249632214\\
-0.0424688970746965	-0.00206409032394147\\
-0.0424535859189165	-0.00169135945854786\\
-0.0424382913114263	-0.00138593657722925\\
-0.0424230132224385	-0.00113566703146622\\
-0.0424077516222406	-0.000930591113744394\\
-0.0423925064811949	-0.000762547681002693\\
-0.0423772777697381	-0.000624849359078916\\
-0.0423620654583815	-0.000512016401316343\\
-0.04234686951771	-0.000419558608982107\\
-0.0423316899183827	-0.000343796634040408\\
-0.042316526631132	-0.00028171555225918\\
-0.0423013796267639	-0.000230844878995872\\
-0.0422862488761572	-0.000189160252427402\\
-0.0422711343502638	-0.000155002871349608\\
-0.0422560360201081	-0.000127013481296365\\
-0.0422409538567869	-0.000104078281742812\\
-0.0422258878314692	-8.52846016065244e-05\\
-0.042210837915396	-6.98845790286383e-05\\
-0.0421958040798798	-5.72653999773571e-05\\
-0.0421807862963048	-4.69249112478821e-05\\
-0.0421657845361263	-3.84516373248409e-05\\
-0.0421507987708706	-3.15084058387846e-05\\
-0.0421358289721349	-2.58189299628505e-05\\
-0.0421208751115868	-2.11568137751373e-05\\
-0.0421059371609644	-1.73365430403155e-05\\
-0.0420910150920758	-1.42061028783066e-05\\
-0.0420761088767991	-1.16409285332239e-05\\
-0.042061218487082	-9.53894850899313e-06\\
-0.0420463438949415	-7.8165228106261e-06\\
-0.0420314850724641	-6.40511465215413e-06\\
-0.0420166419918051	-5.24856318145669e-06\\
-0.0420018146251886	-4.30084869031397e-06\\
-0.0419870029449073	-3.52426137687648e-06\\
-0.0419722069233224	-2.88790078736869e-06\\
-0.041957426532863	-2.36644622336511e-06\\
-0.0419426617460262	-1.93914918411245e-06\\
-0.0419279125353767	-1.58900774925987e-06\\
-0.041913178873547	-1.30209004764347e-06\\
-0.0418984607332365	-1.06697989059227e-06\\
-0.0418837580872119	-8.74322509686931e-07\\
-0.0418690709083066	-7.16452322479052e-07\\
-0.0418543991694207	-5.87087913898888e-07\\
-0.0418397428435208	-4.81082095846629e-07\\
-0.0418251019036397	-3.94217099220717e-07\\
-0.041810476322876	-3.230367486092e-07\\
-0.0417958660743944	-2.64708941527947e-07\\
-0.041781271131425	-2.16912959997757e-07\\
-0.0417666914672634	-1.77747130400137e-07\\
-0.0417521270552703	-1.45653157261956e-07\\
-0.0417375778688714	-1.19354120114379e-07\\
-0.0417230438815573	-9.78036662549176e-08\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
-0.0428571428571429	0.12\\
-0.0428414080886802	0.0983292699376037\\
-0.042825690638304	0.0805720870556332\\
-0.0428099904742697	0.0660216906872987\\
-0.0427943075649141	0.0540989578652825\\
-0.0427786418786553	0.0443293522886424\\
-0.0427629933839919	0.0363240362923253\\
-0.0427473620495036	0.0297643939750694\\
-0.0427317478438499	0.0243893494271514\\
-0.0427161507357709	0.0199849752614749\\
-0.042700570694086	0.0163759778190404\\
-0.0426850076876947	0.0134187201221029\\
-0.0426694616855752	0.0109955048590499\\
-0.0426539326567853	0.00900988984087082\\
-0.042638420570461	0.0073828494666224\\
-0.0426229253958174	0.00604962941049749\\
-0.0426074471021474	0.00495716933648532\\
-0.0425919856588221	0.004061991056577\\
-0.0425765410352903	0.00332846807504194\\
-0.0425611132010784	0.00272740764195591\\
-0.0425457021257898	0.00223488887818169\\
-0.0425303077791051	0.00183131072653576\\
-0.0425149301307816	0.00150061183563862\\
-0.042499569150653	0.00122963132638921\\
-0.0424842248086293	0.00100758499852885\\
-0.0424688970746965	0.000825636129576586\\
-0.0424535859189165	0.000676543783419146\\
-0.0424382913114263	0.0005543746308917\\
-0.0424230132224385	0.000454266812586487\\
-0.0424077516222406	0.000372236445497758\\
-0.0423925064811949	0.000305019072401077\\
-0.0423772777697381	0.000249939743631567\\
-0.0423620654583815	0.000204806560526537\\
-0.04234686951771	0.000167823443592843\\
-0.0423316899183827	0.000137518653616163\\
-0.042316526631132	0.000112686220903672\\
-0.0423013796267639	9.23379515983487e-05\\
-0.0422862488761572	7.56641009709609e-05\\
-0.0422711343502638	6.20011485398434e-05\\
-0.0422560360201081	5.08053925185459e-05\\
-0.0422409538567869	4.16313126971246e-05\\
-0.0422258878314692	3.41138406426098e-05\\
-0.042210837915396	2.79538316114553e-05\\
-0.0421958040798798	2.29061599909428e-05\\
-0.0421807862963048	1.87699644991528e-05\\
-0.0421657845361263	1.53806549299364e-05\\
-0.0421507987708706	1.26033623355138e-05\\
-0.0421358289721349	1.03275719851402e-05\\
-0.0421208751115868	8.46272551005492e-06\\
-0.0421059371609644	6.9346172161262e-06\\
-0.0420910150920758	5.68244115132264e-06\\
-0.0420761088767991	4.65637141328954e-06\\
-0.042061218487082	3.81557940359725e-06\\
-0.0420463438949415	3.12660912425044e-06\\
-0.0420314850724641	2.56204586086165e-06\\
-0.0420166419918051	2.09942527258268e-06\\
-0.0420018146251886	1.72033947612559e-06\\
-0.0419870029449073	1.40970455075059e-06\\
-0.0419722069233224	1.15516031494748e-06\\
-0.041957426532863	9.46578489346042e-07\\
-0.0419426617460262	7.75659673644979e-07\\
-0.0419279125353767	6.35603099703948e-07\\
-0.041913178873547	5.20836019057388e-07\\
-0.0418984607332365	4.26791956236907e-07\\
-0.0418837580872119	3.49729003874772e-07\\
-0.0418690709083066	2.86580928991621e-07\\
-0.0418543991694207	2.34835165559555e-07\\
-0.0418397428435208	1.92432838338652e-07\\
-0.0418251019036397	1.57686839688287e-07\\
-0.041810476322876	1.2921469944368e-07\\
-0.0417958660743944	1.05883576611179e-07\\
-0.041781271131425	8.67651839991026e-08\\
-0.0417666914672634	7.10988521600547e-08\\
-0.0417521270552703	5.82612629047825e-08\\
-0.0417375778688714	4.77416480457517e-08\\
-0.0417230438815573	3.9121466501967e-08\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.0428571428571428	-0.3\\
0.0428414080886801	-0.245823174844009\\
0.0428256906383039	-0.201430217639083\\
0.0428099904742696	-0.165054226718247\\
0.0427943075649141	-0.135247394663206\\
0.0427786418786552	-0.110823380721606\\
0.0427629933839919	-0.0908100907308133\\
0.0427473620495035	-0.0744109849376735\\
0.0427317478438499	-0.0609733735678785\\
0.0427161507357708	-0.0499624381536873\\
0.042700570694086	-0.040939944547601\\
0.0426850076876946	-0.0335468003052573\\
0.0426694616855752	-0.0274887621476248\\
0.0426539326567852	-0.0225247246021771\\
0.042638420570461	-0.018457123666556\\
0.0426229253958174	-0.0151240735262437\\
0.0426074471021474	-0.0123929233412133\\
0.0425919856588221	-0.0101549776414425\\
0.0425765410352903	-0.00832117018760485\\
0.0425611132010784	-0.00681851910488978\\
0.0425457021257898	-0.00558722219545423\\
0.0425303077791051	-0.00457827681633939\\
0.0425149301307815	-0.00375152958909656\\
0.0424995691506529	-0.00307407831597302\\
0.0424842248086293	-0.00251896249632214\\
0.0424688970746965	-0.00206409032394147\\
0.0424535859189164	-0.00169135945854786\\
0.0424382913114262	-0.00138593657722925\\
0.0424230132224384	-0.00113566703146622\\
0.0424077516222406	-0.000930591113744394\\
0.0423925064811948	-0.000762547681002693\\
0.0423772777697381	-0.000624849359078916\\
0.0423620654583814	-0.000512016401316343\\
0.04234686951771	-0.000419558608982107\\
0.0423316899183826	-0.000343796634040408\\
0.042316526631132	-0.00028171555225918\\
0.0423013796267639	-0.000230844878995872\\
0.0422862488761572	-0.000189160252427402\\
0.0422711343502638	-0.000155002871349608\\
0.0422560360201081	-0.000127013481296365\\
0.0422409538567869	-0.000104078281742812\\
0.0422258878314692	-8.52846016065244e-05\\
0.042210837915396	-6.98845790286383e-05\\
0.0421958040798798	-5.72653999773571e-05\\
0.0421807862963048	-4.69249112478821e-05\\
0.0421657845361263	-3.84516373248409e-05\\
0.0421507987708706	-3.15084058387846e-05\\
0.0421358289721348	-2.58189299628505e-05\\
0.0421208751115867	-2.11568137751373e-05\\
0.0421059371609644	-1.73365430403155e-05\\
0.0420910150920758	-1.42061028783066e-05\\
0.0420761088767991	-1.16409285332239e-05\\
0.042061218487082	-9.53894850899313e-06\\
0.0420463438949415	-7.8165228106261e-06\\
0.0420314850724641	-6.40511465215413e-06\\
0.042016641991805	-5.24856318145669e-06\\
0.0420018146251885	-4.30084869031397e-06\\
0.0419870029449073	-3.52426137687648e-06\\
0.0419722069233224	-2.88790078736869e-06\\
0.041957426532863	-2.36644622336511e-06\\
0.0419426617460261	-1.93914918411245e-06\\
0.0419279125353767	-1.58900774925987e-06\\
0.041913178873547	-1.30209004764347e-06\\
0.0418984607332365	-1.06697989059227e-06\\
0.0418837580872118	-8.74322509686931e-07\\
0.0418690709083065	-7.16452322479052e-07\\
0.0418543991694207	-5.87087913898888e-07\\
0.0418397428435208	-4.81082095846629e-07\\
0.0418251019036397	-3.94217099220717e-07\\
0.041810476322876	-3.230367486092e-07\\
0.0417958660743944	-2.64708941527947e-07\\
0.041781271131425	-2.16912959997757e-07\\
0.0417666914672634	-1.77747130400137e-07\\
0.0417521270552703	-1.45653157261956e-07\\
0.0417375778688714	-1.19354120114379e-07\\
0.0417230438815572	-9.78036662549176e-08\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.0428571428571428	0.12\\
0.0428414080886801	0.0983292699376037\\
0.0428256906383039	0.0805720870556332\\
0.0428099904742696	0.0660216906872987\\
0.0427943075649141	0.0540989578652825\\
0.0427786418786552	0.0443293522886424\\
0.0427629933839919	0.0363240362923253\\
0.0427473620495035	0.0297643939750694\\
0.0427317478438499	0.0243893494271514\\
0.0427161507357708	0.0199849752614749\\
0.042700570694086	0.0163759778190404\\
0.0426850076876946	0.0134187201221029\\
0.0426694616855752	0.0109955048590499\\
0.0426539326567852	0.00900988984087082\\
0.042638420570461	0.0073828494666224\\
0.0426229253958174	0.00604962941049749\\
0.0426074471021474	0.00495716933648532\\
0.0425919856588221	0.004061991056577\\
0.0425765410352903	0.00332846807504194\\
0.0425611132010784	0.00272740764195591\\
0.0425457021257898	0.00223488887818169\\
0.0425303077791051	0.00183131072653576\\
0.0425149301307815	0.00150061183563862\\
0.0424995691506529	0.00122963132638921\\
0.0424842248086293	0.00100758499852885\\
0.0424688970746965	0.000825636129576586\\
0.0424535859189164	0.000676543783419146\\
0.0424382913114262	0.0005543746308917\\
0.0424230132224384	0.000454266812586487\\
0.0424077516222406	0.000372236445497758\\
0.0423925064811948	0.000305019072401077\\
0.0423772777697381	0.000249939743631567\\
0.0423620654583814	0.000204806560526537\\
0.04234686951771	0.000167823443592843\\
0.0423316899183826	0.000137518653616163\\
0.042316526631132	0.000112686220903672\\
0.0423013796267639	9.23379515983487e-05\\
0.0422862488761572	7.56641009709609e-05\\
0.0422711343502638	6.20011485398434e-05\\
0.0422560360201081	5.08053925185459e-05\\
0.0422409538567869	4.16313126971246e-05\\
0.0422258878314692	3.41138406426098e-05\\
0.042210837915396	2.79538316114553e-05\\
0.0421958040798798	2.29061599909428e-05\\
0.0421807862963048	1.87699644991528e-05\\
0.0421657845361263	1.53806549299364e-05\\
0.0421507987708706	1.26033623355138e-05\\
0.0421358289721348	1.03275719851402e-05\\
0.0421208751115867	8.46272551005492e-06\\
0.0421059371609644	6.9346172161262e-06\\
0.0420910150920758	5.68244115132264e-06\\
0.0420761088767991	4.65637141328954e-06\\
0.042061218487082	3.81557940359725e-06\\
0.0420463438949415	3.12660912425044e-06\\
0.0420314850724641	2.56204586086165e-06\\
0.042016641991805	2.09942527258268e-06\\
0.0420018146251885	1.72033947612559e-06\\
0.0419870029449073	1.40970455075059e-06\\
0.0419722069233224	1.15516031494748e-06\\
0.041957426532863	9.46578489346042e-07\\
0.0419426617460261	7.75659673644979e-07\\
0.0419279125353767	6.35603099703948e-07\\
0.041913178873547	5.20836019057388e-07\\
0.0418984607332365	4.26791956236907e-07\\
0.0418837580872118	3.49729003874772e-07\\
0.0418690709083065	2.86580928991621e-07\\
0.0418543991694207	2.34835165559555e-07\\
0.0418397428435208	1.92432838338652e-07\\
0.0418251019036397	1.57686839688287e-07\\
0.041810476322876	1.2921469944368e-07\\
0.0417958660743944	1.05883576611179e-07\\
0.041781271131425	8.67651839991026e-08\\
0.0417666914672634	7.10988521600547e-08\\
0.0417521270552703	5.82612629047825e-08\\
0.0417375778688714	4.77416480457517e-08\\
0.0417230438815572	3.9121466501967e-08\\
};
\addplot [color=mycolor11, forget plot]
  table[row sep=crcr]{%
0.128571428571429	-0.3\\
0.128148456737975	-0.244374778239254\\
0.12772963201998	-0.199072328373597\\
0.127314887089607	-0.162175237249055\\
0.126904156139411	-0.132122585711459\\
0.126497374838476	-0.107643600269029\\
0.126094480290092	-0.0877036663719203\\
0.125695410990908	-0.0714603975374187\\
0.125300106791493	-0.0582278851589647\\
0.124908508858258	-0.0474476039253544\\
0.124520559636674	-0.0386647324210452\\
0.124136202815743	-0.0315088799296499\\
0.123755383293663	-0.0256783986742944\\
0.12337804714465	-0.0209276137890963\\
0.123004141586864	-0.0170564277989965\\
0.122633614951394	-0.0139018576329676\\
0.12226641665227	-0.0113311445505977\\
0.121902497157454	-0.00923614435393928\\
0.121541807960775	-0.00752875975474179\\
0.121184301554773	-0.0061372211045444\\
0.120829931404414	-0.00500305776826081\\
0.120478651921651	-0.00407863177302313\\
0.12013041844079	-0.00332512924720913\\
0.119785187194629	-0.00271092459956418\\
0.119442915291361	-0.00221024820452565\\
0.119103560692187	-0.00180210123181999\\
0.118767082189626	-0.00146937173480163\\
0.118433439386503	-0.00119811463914426\\
0.118102592675573	-0.0009769652144425\\
0.117774503219774	-0.000796661261399935\\
0.117449132933076	-0.000649653846873318\\
0.117126444461913	-0.000529790163631856\\
0.11680640116717	-0.000432055140368128\\
0.116488967106708	-0.00035236090972078\\
0.116174107018411	-0.000287375263189747\\
0.115861786303733	-0.000234381867579645\\
0.11555197101173	-0.000191166357775118\\
0.115244627823554	-0.000155923512028134\\
0.11493972403741	-0.000127181604750104\\
0.114637227553932	-0.000103740755681754\\
0.114337106861996	-8.46226838940997e-05\\
0.114039331024929	-6.90297552929297e-05\\
0.113743869667116	-5.63116034599465e-05\\
0.113450692960983	-4.59379222966164e-05\\
0.113159771614354	-3.74762885010749e-05\\
0.112871076858151	-3.05740833635749e-05\\
0.112584580434452	-2.4943755636132e-05\\
0.112300254584867	-2.03508075845848e-05\\
0.112018072039248	-1.66040006845853e-05\\
0.111738006004696	-1.35473705970924e-05\\
0.11146003015488	-1.10537169794239e-05\\
0.111184118619644	-9.01929555226843e-06\\
0.110910245974891	-7.35949025565476e-06\\
0.110638387232744	-6.00528440918318e-06\\
0.11036851783197	-4.9003832719684e-06\\
0.110100613628661	-3.99886768353123e-06\\
0.10983465088716	-3.26328070520077e-06\\
0.10957060627123	-2.66306730683208e-06\\
0.109308456835449	-2.17330191708511e-06\\
0.109048180016841	-1.77365069741833e-06\\
0.108789753626716	-1.44752521572472e-06\\
0.108533155842725	-1.18139219699935e-06\\
0.10827836520112	-9.64210551156078e-07\\
0.108025360589214	-7.869721955738e-07\\
0.107774121238034	-6.42327525005696e-07\\
0.107524626715155	-5.24279915751304e-07\\
0.107276856917725	-4.27936532490939e-07\\
0.107030792065663	-3.49305055557237e-07\\
0.106786412695021	-2.85127861999056e-07\\
0.106543699651521	-2.32746755726403e-07\\
0.106302634084249	-1.8999261564122e-07\\
0.106063197439504	-1.55095369211209e-07\\
0.105825371454803	-1.26610545843262e-07\\
0.105589138153026	-1.03359355048322e-07\\
0.105354479836713	-8.43797976107115e-08\\
0.105121379082493	-6.88867773023614e-08\\
};
\addplot [color=mycolor12, forget plot]
  table[row sep=crcr]{%
0.128571428571429	0.12\\
0.128148456737975	0.0977499112957018\\
0.12772963201998	0.0796289313494386\\
0.127314887089607	0.064870094899622\\
0.126904156139411	0.0528490342845836\\
0.126497374838476	0.0430574401076117\\
0.126094480290092	0.0350814665487681\\
0.125695410990908	0.0285841590149675\\
0.125300106791493	0.0232911540635859\\
0.124908508858258	0.0189790415701418\\
0.124520559636674	0.0154658929684181\\
0.124136202815743	0.01260355197186\\
0.123755383293663	0.0102713594697178\\
0.12337804714465	0.00837104551563851\\
0.123004141586864	0.0068225711195986\\
0.122633614951394	0.00556074305318704\\
0.12226641665227	0.00453245782023908\\
0.121902497157454	0.00369445774157571\\
0.121541807960775	0.00301150390189671\\
0.121184301554773	0.00245488844181776\\
0.120829931404414	0.00200122310730432\\
0.120478651921651	0.00163145270920925\\
0.12013041844079	0.00133005169888365\\
0.119785187194629	0.00108436983982567\\
0.119442915291361	0.00088409928181026\\
0.119103560692187	0.000720840492727996\\
0.118767082189626	0.000587748693920651\\
0.118433439386503	0.000479245855657705\\
0.118102592675573	0.000390786085777\\
0.117774503219774	0.000318664504559974\\
0.117449132933076	0.000259861538749327\\
0.117126444461913	0.000211916065452742\\
0.11680640116717	0.000172822056147251\\
0.116488967106708	0.000140944363888312\\
0.116174107018411	0.000114950105275899\\
0.115861786303733	9.37527470318581e-05\\
0.11555197101173	7.64665431100472e-05\\
0.115244627823554	6.23694048112534e-05\\
0.11493972403741	5.08726419000416e-05\\
0.114637227553932	4.14963022727015e-05\\
0.114337106861996	3.38490735576399e-05\\
0.114039331024929	2.76119021171719e-05\\
0.113743869667116	2.25246413839786e-05\\
0.113450692960983	1.83751689186465e-05\\
0.113159771614354	1.499051540043e-05\\
0.112871076858151	1.22296333454299e-05\\
0.112584580434452	9.97750225445278e-06\\
0.112300254584867	8.14032303383391e-06\\
0.112018072039248	6.64160027383414e-06\\
0.111738006004696	5.41894823883697e-06\\
0.11146003015488	4.42148679176956e-06\\
0.111184118619644	3.60771822090737e-06\\
0.110910245974891	2.9437961022619e-06\\
0.110638387232744	2.40211376367327e-06\\
0.11036851783197	1.96015330878736e-06\\
0.110100613628661	1.59954707341249e-06\\
0.10983465088716	1.30531228208031e-06\\
0.10957060627123	1.06522692273283e-06\\
0.109308456835449	8.69320766834044e-07\\
0.109048180016841	7.0946027896733e-07\\
0.108789753626716	5.79010086289889e-07\\
0.108533155842725	4.72556878799739e-07\\
0.10827836520112	3.85684220462431e-07\\
0.108025360589214	3.1478887822952e-07\\
0.107774121238034	2.56931010002279e-07\\
0.107524626715155	2.09711966300522e-07\\
0.107276856917725	1.71174612996376e-07\\
0.107030792065663	1.39722022222895e-07\\
0.106786412695021	1.14051144799623e-07\\
0.106543699651521	9.30987022905611e-08\\
0.106302634084249	7.59970462564878e-08\\
0.106063197439504	6.20381476844837e-08\\
0.105825371454803	5.06442183373047e-08\\
0.105589138153026	4.13437420193289e-08\\
0.105354479836713	3.37519190442846e-08\\
0.105121379082493	2.75547109209446e-08\\
};
\addplot [color=mycolor13, forget plot]
  table[row sep=crcr]{%
0.214285714285714	-0.3\\
0.212344645296477	-0.241326107089274\\
0.210455381302478	-0.194198613243505\\
0.208615658430418	-0.15632945798034\\
0.206823348918938	-0.125887565644954\\
0.205076450775525	-0.101406757302804\\
0.203373078378025	-0.08171240801021\\
0.201711453920457	-0.0658629896276474\\
0.200089899614968	-0.0531034445341144\\
0.198506830572163	-0.0428279703272614\\
0.196960748291191	-0.0345502965490092\\
0.195450234698782	-0.0278799303073365\\
0.193973946683399	-0.022503160773063\\
0.192530611076594	-0.018167860460376\\
0.191119020038989	-0.0146713177129331\\
0.18973802681287	-0.0118504907228537\\
0.188386541807475	-0.00957419720954011\\
0.187063528986595	-0.00773685227444318\\
0.1857680025313	-0.00625344520581582\\
0.184499023753351	-0.00505550830154544\\
0.183255698237353	-0.00408788040160261\\
0.18203717319188	-0.00330610737975035\\
0.180842634991749	-0.00267435339994265\\
0.179671306895358	-0.00216372193149259\\
0.178522446922535	-0.0017509056358697\\
0.177395345879733	-0.00141710031694437\\
0.176289325520627	-0.0011471309842015\\
0.175203736831279	-0.000928748365905912\\
0.174137958430028	-0.000752062444568019\\
0.173091395073128	-0.000609086183027677\\
0.172063476257998	-0.000493367894987164\\
0.171053654916606	-0.000399694951232154\\
0.170061406192227	-0.000323854911462876\\
0.169086226293332	-0.000262442898820705\\
0.168127631418939	-0.000212706223442345\\
0.167185156750221	-0.000172419019520775\\
0.166258355503586	-0.000139781072844814\\
0.165346798040863	-0.000113336151014442\\
0.16445007103256	-9.19060612478973e-05\\
0.163567776670488	-7.45373947809072e-05\\
0.162699531926359	-6.04585074723411e-05\\
0.161844967853213	-4.90447615717e-05\\
0.16100372892677	-3.9790436293315e-05\\
0.160175472424062	-3.22860230349915e-05\\
0.159359867836849	-2.61998693517821e-05\\
0.158556596317564	-2.12633358568258e-05\\
0.157765350155662	-1.72587914785125e-05\\
0.156985832282428	-1.40099025187165e-05\\
0.15621775580243	-1.1373775811186e-05\\
0.155460843549944	-9.23460086351929e-06\\
0.154714827668787	-7.49850411615754e-06\\
0.153979449214115	-6.08938353527509e-06\\
0.153254457774847	-4.94553622394599e-06\\
0.152539611115453	-4.0169276417287e-06\\
0.151834674835952	-3.2629800218134e-06\\
0.151139422049033	-2.65078100079109e-06\\
0.150453633073294	-2.1536324039922e-06\\
0.14977709514164	-1.74987442603339e-06\\
0.149109602123993	-1.42193281081089e-06\\
0.148450954263452	-1.15554663167345e-06\\
0.147800957925182	-9.39142355985233e-07\\
0.14715942535727	-7.63326416056627e-07\\
0.146526174462914	-6.20473797006079e-07\\
0.145901028583296	-5.04394430957445e-07\\
0.145283816290558	-4.10062649462391e-07\\
0.144674371190331	-3.3339774838851e-07\\
0.144072531733302	-2.71085987960586e-07\\
0.143478141035323	-2.20436187198578e-07\\
0.142891046705624	-1.79262559122028e-07\\
0.142311100682695	-1.45789637454661e-07\\
0.141738159077426	-1.1857512107502e-07\\
0.141172082023154	-9.64472527205109e-08\\
0.140612733532224	-7.84539887338904e-08\\
0.140059981358773	-6.3821735479205e-08\\
0.139513696867382	-5.19218485403793e-08\\
0.138973754907335	-4.22434316392227e-08\\
};
\addplot [color=mycolor14, forget plot]
  table[row sep=crcr]{%
0.214285714285714	0.12\\
0.212344645296477	0.0965304428357097\\
0.210455381302478	0.0776794452974022\\
0.208615658430418	0.0625317831921362\\
0.206823348918938	0.0503550262579817\\
0.205076450775525	0.0405627029211217\\
0.203373078378025	0.032684963204084\\
0.201711453920457	0.026345195851059\\
0.200089899614968	0.0212413778136458\\
0.198506830572163	0.0171311881309045\\
0.196960748291191	0.0138201186196037\\
0.195450234698782	0.0111519721229346\\
0.193973946683399	0.00900126430922519\\
0.192530611076594	0.00726714418415041\\
0.191119020038989	0.00586852708517323\\
0.18973802681287	0.00474019628914146\\
0.188386541807475	0.00382967888381604\\
0.187063528986595	0.00309474090977727\\
0.1857680025313	0.00250137808232633\\
0.184499023753351	0.00202220332061818\\
0.183255698237353	0.00163515216064104\\
0.18203717319188	0.00132244295190014\\
0.180842634991749	0.00106974135997706\\
0.179671306895358	0.000865488772597036\\
0.178522446922535	0.00070036225434788\\
0.177395345879733	0.000566840126777748\\
0.176289325520627	0.000458852393680598\\
0.175203736831279	0.000371499346362365\\
0.174137958430028	0.000300824977827208\\
0.173091395073128	0.000243634473211071\\
0.172063476257998	0.000197347157994866\\
0.171053654916606	0.000159877980492862\\
0.170061406192227	0.00012954196458515\\
0.169086226293332	0.000104977159528282\\
0.168127631418939	8.50824893769381e-05\\
0.167185156750221	6.89676078083101e-05\\
0.166258355503586	5.59124291379255e-05\\
0.165346798040863	4.53344604057768e-05\\
0.16445007103256	3.67624244991589e-05\\
0.163567776670488	2.98149579123629e-05\\
0.162699531926359	2.41834029889365e-05\\
0.161844967853213	1.961790462868e-05\\
0.16100372892677	1.5916174517326e-05\\
0.160175472424062	1.29144092139966e-05\\
0.159359867836849	1.04799477407128e-05\\
0.158556596317564	8.50533434273031e-06\\
0.157765350155662	6.90351659140499e-06\\
0.156985832282428	5.6039610074866e-06\\
0.15621775580243	4.54951032447438e-06\\
0.155460843549944	3.69384034540771e-06\\
0.154714827668787	2.99940164646301e-06\\
0.153979449214115	2.43575341411003e-06\\
0.153254457774847	1.9782144895784e-06\\
0.152539611115453	1.60677105669148e-06\\
0.151834674835952	1.30519200872536e-06\\
0.151139422049033	1.06031240031643e-06\\
0.150453633073294	8.6145296159688e-07\\
0.14977709514164	6.99949770413355e-07\\
0.149109602123993	5.68773124324355e-07\\
0.148450954263452	4.62218652669382e-07\\
0.147800957925182	3.75656942394093e-07\\
0.14715942535727	3.05330566422651e-07\\
0.146526174462914	2.48189518802431e-07\\
0.145901028583296	2.01757772382978e-07\\
0.145283816290558	1.64025059784956e-07\\
0.144674371190331	1.33359099355404e-07\\
0.144072531733302	1.08434395184234e-07\\
0.143478141035323	8.81744748794313e-08\\
0.142891046705624	7.1705023648811e-08\\
0.142311100682695	5.83158549818644e-08\\
0.141738159077426	4.7430048430008e-08\\
0.141172082023154	3.85789010882043e-08\\
0.140612733532224	3.13815954935562e-08\\
0.140059981358773	2.5528694191682e-08\\
0.139513696867382	2.07687394161517e-08\\
0.138973754907335	1.68973726556891e-08\\
};
\addplot [color=mycolor15, forget plot]
  table[row sep=crcr]{%
0.3	-0.3\\
0.2947431913464	-0.23648699946195\\
0.289753274290648	-0.186696804635885\\
0.28500841158002	-0.147592572021202\\
0.280489187371583	-0.116828588808845\\
0.276178272721931	-0.0925878073419647\\
0.272060145860057	-0.0734590052817147\\
0.268120856949564	-0.058343500801457\\
0.264347829214924	-0.0463840287248333\\
0.260729689971601	-0.0369103142127668\\
0.257256126388513	-0.0293972836341513\\
0.253917761816341	-0.0234328788235149\\
0.250706049304426	-0.0186931967903031\\
0.247613179553058	-0.0149232367243074\\
0.244632001044445	-0.0119219529348626\\
0.241755950493114	-0.00953062423338737\\
0.238978992076436	-0.00762378470513376\\
0.23629556416489	-0.00610213779445069\\
0.233700532482407	-0.00488700975908905\\
0.231189148799329	-0.00391600058002897\\
0.228757014401999	-0.00313956829143674\\
0.226400047699736	-0.00251834232729219\\
0.224114455426635	-0.00202100727738336\\
0.221896706976102	-0.00162263371333913\\
0.219743511473244	-0.00130335997582894\\
0.217651797246541	-0.00104734988967713\\
0.215618693407666	-0.000841967722607525\\
0.213641513288286	-0.000677124412703576\\
0.211717739516636	-0.000544758989437129\\
0.209845010545388	-0.000438426838883179\\
0.208021108466953	-0.000352972503576892\\
0.206243947973298	-0.000284269437155115\\
0.204511566335387	-0.000229012843474944\\
0.202822114292778	-0.000184554643664181\\
0.201173847757302	-0.000148771906457778\\
0.199565120246209	-0.000119961882321766\\
0.197994375970197	-9.67582054236634e-05\\
0.196460143510368	-7.80639514769504e-05\\
0.194961030025732	-6.29981279180406e-05\\
0.193495715939431	-5.08528758797219e-05\\
0.192062950057627	-4.10592202727045e-05\\
0.190661545080032	-3.31596457914134e-05\\
0.189290373465469	-2.67861270364441e-05\\
0.18794836361977	-2.16425192480804e-05\\
0.186634496376713	-1.74904373845276e-05\\
0.185347801745756	-1.41379272959983e-05\\
0.184087355902985	-1.14303728920654e-05\\
0.18285227840407	-9.24319486668441e-06\\
0.181641729600127	-7.47598558254825e-06\\
0.180454908239263	-6.04779575750401e-06\\
0.179291049238235	-4.89334531439541e-06\\
0.17814942161014	-3.95997606725058e-06\\
0.177029326535408	-3.20520013673019e-06\\
0.175930095564502	-2.59472695675902e-06\\
0.174851088941857	-2.10087491648383e-06\\
0.173791694041493	-1.7012922427859e-06\\
0.172751323905619	-1.37792659717379e-06\\
0.17172941587831	-1.11619477732454e-06\\
0.170725430327033	-9.04313468426967e-07\\
0.169738849445429	-7.32759654250842e-07\\
0.1687691761313	-5.93835449075594e-07\\
0.167815932934309	-4.81317050202653e-07\\
0.166878661068309	-3.90171477392211e-07\\
0.165956919483664	-3.16327952741356e-07\\
0.16505028399532	-2.56493336377407e-07\\
0.16415834646269	-2.08003093310973e-07\\
0.163280714017757	-1.68700923781583e-07\\
0.162417008338096	-1.36841522720002e-07\\
0.161566864961731	-1.11012007132673e-07\\
0.160729932641039	-9.00684143038746e-08\\
0.159905872733078	-7.3084369662067e-08\\
0.159094358623947	-5.930958385302e-08\\
0.158295075184952	-4.81362904202786e-08\\
0.157507718258523	-3.90720997422124e-08\\
0.156731994171979	-3.17180385803922e-08\\
0.155967619277371	-2.5750781480737e-08\\
};
\addplot [color=mycolor16, forget plot]
  table[row sep=crcr]{%
0.3	0.12\\
0.2947431913464	0.09459479978478\\
0.289753274290648	0.074678721854354\\
0.28500841158002	0.0590370288084809\\
0.280489187371583	0.0467314355235379\\
0.276178272721931	0.0370351229367859\\
0.272060145860057	0.0293836021126859\\
0.268120856949564	0.0233374003205828\\
0.264347829214924	0.0185536114899333\\
0.260729689971601	0.0147641256851067\\
0.257256126388513	0.0117589134536605\\
0.253917761816341	0.00937315152940597\\
0.250706049304426	0.00747727871612125\\
0.247613179553058	0.00596929468972296\\
0.244632001044445	0.00476878117394503\\
0.241755950493114	0.00381224969335495\\
0.238978992076436	0.0030495138820535\\
0.23629556416489	0.00244085511778028\\
0.233700532482407	0.00195480390363562\\
0.231189148799329	0.00156640023201159\\
0.228757014401999	0.0012558273165747\\
0.226400047699736	0.00100733693091688\\
0.224114455426635	0.000808402910953345\\
0.221896706976102	0.000649053485335652\\
0.219743511473244	0.000521343990331578\\
0.217651797246541	0.000418939955870854\\
0.215618693407666	0.00033678708904301\\
0.213641513288286	0.00027084976508143\\
0.211717739516636	0.000217903595774852\\
0.209845010545388	0.000175370735553272\\
0.208021108466953	0.000141189001430757\\
0.206243947973298	0.000113707774862046\\
0.204511566335387	9.16051373899777e-05\\
0.202822114292778	7.38218574656722e-05\\
0.201173847757302	5.9508762583111e-05\\
0.199565120246209	4.79847529287063e-05\\
0.197994375970197	3.87032821694654e-05\\
0.196460143510368	3.12255805907801e-05\\
0.194961030025732	2.51992511672162e-05\\
0.193495715939431	2.03411503518887e-05\\
0.192062950057627	1.64236881090818e-05\\
0.190661545080032	1.32638583165654e-05\\
0.189290373465469	1.07144508145776e-05\\
0.18794836361977	8.65700769923216e-06\\
0.186634496376713	6.99617495381104e-06\\
0.185347801745756	5.65517091839933e-06\\
0.184087355902985	4.57214915682615e-06\\
0.18285227840407	3.69727794667376e-06\\
0.181641729600127	2.9903942330193e-06\\
0.180454908239263	2.4191183030016e-06\\
0.179291049238235	1.95733812575817e-06\\
0.17814942161014	1.58399042690023e-06\\
0.177029326535408	1.28208005469208e-06\\
0.175930095564502	1.03789078270361e-06\\
0.174851088941857	8.40349966593532e-07\\
0.173791694041493	6.80516897114359e-07\\
0.172751323905619	5.51170638869515e-07\\
0.17172941587831	4.46477910929816e-07\\
0.170725430327033	3.61725387370787e-07\\
0.169738849445429	2.93103861700337e-07\\
0.1687691761313	2.37534179630238e-07\\
0.167815932934309	1.92526820081061e-07\\
0.166878661068309	1.56068590956885e-07\\
0.165956919483664	1.26531181096543e-07\\
0.16505028399532	1.02597334550963e-07\\
0.16415834646269	8.32012373243893e-08\\
0.163280714017757	6.74803695126332e-08\\
0.162417008338096	5.47366090880006e-08\\
0.161566864961731	4.44048028530691e-08\\
0.160729932641039	3.60273657215498e-08\\
0.159905872733078	2.92337478648268e-08\\
0.159094358623947	2.3723833541208e-08\\
0.158295075184952	1.92545161681115e-08\\
0.157507718258523	1.5628839896885e-08\\
0.156731994171979	1.26872154321569e-08\\
0.155967619277371	1.03003125922948e-08\\
};
\end{axis}
\end{tikzpicture}%

==> ctECTtrajx.ltx <==
\tikzsetnextfilename{ctECTtrajx}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.37969,0.39727,0.68906}%
\definecolor{mycolor2}{rgb}{0.26484,0.43992,0.71203}%
\definecolor{mycolor3}{rgb}{0.15000,0.48258,0.73500}%
\definecolor{mycolor4}{rgb}{0.13922,0.51961,0.65672}%
\definecolor{mycolor5}{rgb}{0.14578,0.55570,0.56156}%
\definecolor{mycolor6}{rgb}{0.25430,0.55664,0.35625}%
\definecolor{mycolor7}{rgb}{0.40359,0.54352,0.10688}%
\definecolor{mycolor8}{rgb}{0.51258,0.52289,0.00000}%
\definecolor{mycolor9}{rgb}{0.59133,0.49664,0.00000}%
\definecolor{mycolor10}{rgb}{0.65180,0.43805,0.01547}%
\definecolor{mycolor11}{rgb}{0.68789,0.33633,0.05156}%
\definecolor{mycolor12}{rgb}{0.72164,0.25195,0.08906}%
\definecolor{mycolor13}{rgb}{0.74953,0.21094,0.13008}%
\definecolor{mycolor14}{rgb}{0.77133,0.17672,0.18469}%
\definecolor{mycolor15}{rgb}{0.75656,0.18328,0.32086}%
\definecolor{mycolor16}{rgb}{0.74180,0.18984,0.45703}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-0.4,
xmax=0.4,
xlabel={\(x\)},
ymin=-0.2,
ymax=0.4,
ylabel={\(y\)},
small,axis equal image,label shift={-1ex},max space between ticks={100}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.244259946262818	-0.108876404494382\\
-0.248677066946412	-0.0753880200899665\\
-0.25170460125067	-0.0491725705074928\\
-0.253595535953962	-0.0282733773831504\\
-0.254553202690273	-0.0113895952489501\\
-0.254743634769568	0.00237740323538076\\
-0.254304116050813	0.0136694837703209\\
-0.253349243060864	0.0229589335683819\\
-0.251975334129954	0.0306026868076194\\
-0.250263718534413	0.0368771235579443\\
-0.248283251840564	0.0420010052939143\\
-0.246092285928079	0.046150941864762\\
-0.243740246752715	0.0494720321675149\\
-0.241268923817136	0.0520853153959268\\
-0.238713542910058	0.0540930740876702\\
-0.236103672020509	0.0555826669099564\\
-0.233463995722121	0.0566293416713186\\
-0.230814983381989	0.057298333195171\\
-0.228173469741029	0.0576464551032467\\
-0.22555316172311	0.0577233306600545\\
-0.222965082080533	0.0575723643550716\\
-0.220417958215999	0.057231525863443\\
-0.217918562924064	0.056733997010801\\
-0.215472012655024	0.0561087175232295\\
-0.213082028074561	0.0553808547936126\\
-0.210751161072848	0.0545722153810052\\
-0.208480991898539	0.0537016106167987\\
-0.206272299709479	0.0527851849163166\\
-0.204125209511893	0.0518367127562492\\
-0.202039318182764	0.0508678684645488\\
-0.200013802022704	0.0498884717503141\\
-0.19804750806083	0.0489067111064303\\
-0.196139031123897	0.0479293467205012\\
-0.194286778486587	0.0469618942357562\\
-0.192489023737005	0.0460087905437983\\
-0.190743951320375	0.0450735427149125\\
-0.189049693064619	0.0441588611434168\\
-0.187404357843742	0.0432667779805299\\
-0.185806055398827	0.0423987519291931\\
-0.184252915211747	0.0415557604741432\\
-0.182743101213351	0.0407383806107458\\
-0.181274823005361	0.0399468591152264\\
-0.179846344183252	0.039181173366704\\
-0.178455988265279	0.038441083688833\\
-0.177102142660031	0.0377261781276675\\
-0.175783261040709	0.0370359105246695\\
-0.17449786443807	0.0363696326817256\\
-0.173244541314894	0.0357266213506267\\
-0.172021946842303	0.0351061007144784\\
-0.170828801561535	0.034507260964433\\
-0.169663889583205	0.0339292735131398\\
-0.168526056449199	0.033371303327318\\
-0.167414206759374	0.0328325188064721\\
-0.166327301645881	0.0323120995834202\\
-0.165264356161585	0.0318092425751886\\
-0.164224436635384	0.0313231665700115\\
-0.16320665803579	0.0308531155975912\\
-0.162210181374741	0.0303983612952788\\
-0.16123421117575	0.0299582044522044\\
-0.160277993024161	0.0295319758863715\\
-0.159340811212082	0.0291190367860358\\
-0.158421986486349	0.0287187786260371\\
-0.157520873904549	0.0283306227518386\\
-0.156636860801476	0.0279540197085744\\
-0.155769364866285	0.0275884483791334\\
-0.154917832329052	0.0272334149839692\\
-0.15408173625421	0.0268884519856837\\
-0.153260574937459	0.0265531169332639\\
-0.152453870402107	0.0262269912739782\\
-0.151661166990379	0.0259096791551667\\
-0.150882030044987	0.0256008062333546\\
-0.15011604467609	0.0253000185041207\\
-0.1493628146088	0.0250069811628624\\
-0.148621961106386	0.0247213775038959\\
-0.147893121964483	0.0244429078631303\\
-0.147175950571741	0.0241712886077753\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.336123077762083	0.24063829787234\\
-0.320411338500229	0.237217782286728\\
-0.305704842774356	0.23189116848142\\
-0.292035666218591	0.224919054070897\\
-0.279408775017074	0.216566606822818\\
-0.267807690738181	0.207101460664576\\
-0.257199402275683	0.196789826726645\\
-0.247538583806276	0.185891223502817\\
-0.238771185610881	0.174652429027301\\
-0.230837462564529	0.163301371205754\\
-0.223674498438083	0.152041669469168\\
-0.217218276775022	0.141048421659071\\
-0.211405343304684	0.130465623604963\\
-0.206174101468168	0.120405363044095\\
-0.201465781411976	0.110948695568692\\
-0.197225122879319	0.102147928600243\\
-0.193400812772175	0.0940299313637608\\
-0.189945717918333	0.0866000559006093\\
-0.186816952255309	0.0798462826863764\\
-0.183975815107117	0.0737432731623726\\
-0.181387633641828	0.0682560985513453\\
-0.179021538289879	0.0633435018646238\\
-0.176850195261756	0.0589606262437869\\
-0.174849515683628	0.0550612019108225\\
-0.172998356546209	0.0515992248885409\\
-0.171278224815585	0.0485301851421073\\
-0.169672992776372	0.0458119131885051\\
-0.168168629987832	0.0434051161759548\\
-0.166752955103366	0.0412736702740999\\
-0.165415409174112	0.0393847286184478\\
-0.164146850854945	0.0377086949837641\\
-0.162939373079951	0.0362191041365658\\
-0.161786140202414	0.0348924412303815\\
-0.160681244237808	0.0337079250691558\\
-0.159619578653093	0.0326472737235532\\
-0.158596728067683	0.0316944658288962\\
-0.157608872235734	0.0308355068180851\\
-0.156652702738803	0.0300582062022024\\
-0.155725350912141	0.0293519696487926\\
-0.154824325641795	0.028707607873345\\
-0.153947459792696	0.0281171631200006\\
-0.153092864152375	0.027573753149579\\
-0.152258887896084	0.0270714320834736\\
-0.151444084693534	0.0266050670961268\\
-0.150647183683562	0.0261702297481495\\
-0.149867064639766	0.0257631006616218\\
-0.149102736737359	0.0253803862246291\\
-0.148353320409339	0.0250192460482213\\
-0.147618031849021	0.0246772299671363\\
-0.146896169776682	0.024352223462367\\
-0.146187104141178	0.0240424004795151\\
-0.145490266473764	0.0237461827153195\\
-0.144805141651509	0.023462204541421\\
-0.144131260862576	0.0231892828265415\\
-0.143468195595656	0.02292639100416\\
-0.142815552501743	0.0226726368116103\\
-0.142172968998699	0.0224272431979995\\
-0.141540109508126	0.0221895319625108\\
-0.140916662230423	0.0219589097418086\\
-0.140302336377892	0.0217348560158574\\
-0.139696859797696	0.0215169128460012\\
-0.13909997692668	0.0213046760981956\\
-0.138511447028748	0.0210977879383761\\
-0.137931042672906	0.020895930416623\\
-0.137358548416367	0.0206988199825462\\
-0.136793759662498	0.0205062027966233\\
-0.136236481667929	0.0203178507215012\\
-0.135686528677015	0.0201335578939063\\
-0.135143723165154	0.0199531377921261\\
-0.134607895175218	0.0197764207263448\\
-0.134078881733761	0.01960325168969\\
-0.133556526335646	0.0194334885169235\\
-0.133040678487462	0.0192670003054823\\
-0.132531193301524	0.0191036660602335\\
-0.132027931133495	0.0189433735290011\\
-0.13153075725769	0.0187860182007856\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.172144378383909	-0.14768838777972\\
-0.17652105871658	-0.10996045113922\\
-0.179849390542578	-0.0813029392521231\\
-0.182333857059446	-0.0590568777549704\\
-0.184133878559379	-0.0414980436548457\\
-0.18537567970712	-0.0274610051796753\\
-0.186160497150187	-0.0161301964155687\\
-0.186570386590088	-0.00691781511405917\\
-0.186672426066245	0.000610637382688841\\
-0.186521824268193	0.00678344254568332\\
-0.186164264664097	0.0118533901920795\\
-0.185637704918633	0.0160183861503044\\
-0.18497378023546	0.0194356141148755\\
-0.184198913296898	0.0222314824405668\\
-0.183335203068479	0.024508750125929\\
-0.182401144246725	0.0263517256121624\\
-0.181412215077716	0.027830124104322\\
-0.180381361478999	0.0290019750421988\\
-0.179319398462434	0.0299158463110395\\
-0.178235344872787	0.0306125696262678\\
-0.177136703825746	0.0311265965832706\\
-0.176029698546465	0.0314870775306807\\
-0.174919471301405	0.0317187296930407\\
-0.173810251592903	0.0318425430007331\\
-0.172705498615585	0.0318763593900205\\
-0.17160802206345	0.0318353522688611\\
-0.170520084659756	0.0317324263023365\\
-0.169443489211084	0.0315785529061531\\
-0.168379652527465	0.0313830533327938\\
-0.167329668176739	0.0311538386345387\\
-0.166294359734607	0.0308976138394687\\
-0.165274325937966	0.0306200522028482\\
-0.164269978937548	0.0303259442700641\\
-0.163281576668301	0.0300193256174722\\
-0.162309250206298	0.0297035864582692\\
-0.16135302685407	0.0293815657640608\\
-0.160412849588495	0.0290556321242494\\
-0.15948859341339	0.0287277532191152\\
-0.158580079080457	0.0283995554996115\\
-0.157687084574983	0.0280723754334421\\
-0.15680935470512	0.0277473034824382\\
-0.155946609084188	0.0274252218127565\\
-0.155098548753123	0.027106836600962\\
-0.154264861653842	0.0267927056810839\\
-0.153445227133198	0.0264832621766574\\
-0.15263931963047	0.0261788346748138\\
-0.151846811678508	0.0258796644244303\\
-0.151067376329052	0.0255859199754098\\
-0.150300689096004	0.0252977096198699\\
-0.149546429496161	0.0250150919471773\\
-0.14880428225464	0.0247380847823479\\
-0.148073938231882	0.0244666727405005\\
-0.147355095120171	0.024200813598062\\
-0.146647457950117	0.0239404436536655\\
-0.14595073944108	0.0236854822275915\\
-0.145264660224091	0.0234358354277345\\
-0.144588948961186	0.0231913992919976\\
-0.143923342381166	0.0229520624013821\\
-0.143267585248462	0.0227177080445259\\
-0.142621430279021	0.0224882160027822\\
-0.141984638014726	0.0222634640148762\\
-0.141356976665912	0.0220433289715176\\
-0.140738221929852	0.0218276878829045\\
-0.14012815679167	0.0216164186556545\\
-0.139526571312997	0.021409400710218\\
-0.138933262412661	0.0212065154651218\\
-0.138348033642908	0.0210076467103739\\
-0.137770694963955	0.0208126808889187\\
-0.137201062519106	0.0206215073020988\\
-0.13663895841219	0.0204340182525773\\
-0.136084210488696	0.020250109136045\\
-0.135536652121651	0.0200696784912252\\
-0.134996122003019	0.0198926280161499\\
-0.134462463941195	0.0197188625573792\\
-0.133935526664983	0.0195482900777272\\
-0.133415163634304	0.0193808216071286\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.242601726748397	0.199727662986613\\
-0.2333889942583	0.18732443912817\\
-0.22509048045743	0.174734983168017\\
-0.217635417523767	0.162197242168192\\
-0.210951979413622	0.149919678136102\\
-0.204969099475177	0.138076769011338\\
-0.199617896109904	0.126806710133322\\
-0.19483274602462	0.116211351011088\\
-0.190552044578749	0.106358114869995\\
-0.186718694051176	0.0972834530889328\\
-0.183280361844421	0.0889972984882118\\
-0.180189550690677	0.0814879891605444\\
-0.177403521371109	0.074727210634851\\
-0.174884105343973	0.0686746163837471\\
-0.172597440358352	0.0632819067826653\\
-0.170513657109033	0.0584962548242129\\
-0.168606539762077	0.0542630525947623\\
-0.16685317815674	0.0505280126907135\\
-0.165233624948542	0.0472386953544981\\
-0.163730567056321	0.044345549678227\\
-0.162329017566639	0.0418025610214858\\
-0.161016031711896	0.0395675916878117\\
-0.159780448608962	0.0376024918361721\\
-0.158612659035349	0.035873045437104\\
-0.157504398536473	0.0343488037161489\\
-0.156448564510864	0.0330028470834571\\
-0.155439055531122	0.0318115065893905\\
-0.154470630959903	0.0307540676583284\\
-0.153538788858058	0.0298124721954934\\
-0.152639660213472	0.0289710299708172\\
-0.1517699176117	0.0282161462437928\\
-0.150926696598861	0.0275360696790455\\
-0.150107528136053	0.0269206625042232\\
-0.14931028070035	0.0263611933965715\\
-0.148533110742091	0.0258501525992038\\
-0.147774420356109	0.0253810881389694\\
-0.147032821162675	0.0249484616475925\\
-0.146307103520476	0.0245475221013919\\
-0.145596210308243	0.0241741957356357\\
-0.144899214613766	0.0238249904152943\\
-0.144215300759447	0.0234969128238183\\
-0.143543748173052	0.0231873969434877\\
-0.142883917681796	0.0228942424293285\\
-0.142235239868342	0.0226155616128961\\
-0.141597205179633	0.0223497340052995\\
-0.1409693555247	0.0220953672961649\\
-0.140351277136453	0.0218512639641274\\
-0.139742594505911	0.0216163927235029\\
-0.139142965225895	0.0213898641304875\\
-0.138552075605737	0.0211709097606141\\
-0.1379696369394	0.02095886444769\\
-0.137395382327267	0.020753151143672\\
-0.136829063967	0.0205532680196687\\
-0.136270450841767	0.0203587774812953\\
-0.135719326745148	0.0201692968177307\\
-0.135175488591269	0.0199844902438269\\
-0.134638744966681	0.0198040621291945\\
-0.13410891488715	0.0196277512380207\\
-0.133585826728218	0.0194553258290431\\
-0.133069317303197	0.0192865794871669\\
-0.132559231066319	0.0191213275771323\\
-0.13205541942221	0.0189594042258507\\
-0.131557740125765	0.0188006597538963\\
-0.13106605675895	0.0186449584884943\\
-0.130580238273155	0.0184921769004636\\
-0.130100158587458	0.0183422020162065\\
-0.129625696234654	0.0181949300631934\\
-0.129156734048155	0.0180502653136554\\
-0.128693158883917	0.0179081190965327\\
-0.128234861372457	0.0177684089522577\\
-0.127781735696768	0.0176310579088124\\
-0.127333679392565	0.0174959938607699\\
-0.126890593167864	0.0173631490358156\\
-0.12645238073932	0.0172324595356004\\
-0.126018948683145	0.0171038649397857\\
-0.125590206298757	0.0169773079638342\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.102260112533213	-0.173246943366199\\
-0.105348993056061	-0.132204101113505\\
-0.107785814879407	-0.101689240720489\\
-0.109705522595027	-0.0784699786835216\\
-0.111211611146661	-0.0604851305552717\\
-0.112384604232224	-0.0463609261955946\\
-0.11328791091998	-0.0351479035276391\\
-0.113971959059097	-0.026169792492652\\
-0.114477177467799	-0.0189326288216992\\
-0.114836192011107	-0.013067895483073\\
-0.115075472568565	-0.00829571772020068\\
-0.115216588039512	-0.00440031684090242\\
-0.115277175920362	-0.00121320192900101\\
-0.115271700251559	0.00139861351580219\\
-0.115212050107001	0.00354104790474756\\
-0.115108016215601	0.00529910679907628\\
-0.114967673273358	0.00674145077322457\\
-0.114797688473559	0.00792383735131819\\
-0.114603571767191	0.00889175017704232\\
-0.114389879728308	0.00968243190883332\\
-0.114160382220288	0.0103264731028485\\
-0.113918199057815	0.0108490659122259\\
-0.113665912344821	0.0112710015739492\\
-0.113405659008394	0.0116094698111389\\
-0.113139207150216	0.0118787035131661\\
-0.112868019134448	0.0120905014492257\\
-0.112593303776697	0.0122546540491381\\
-0.112316059557996	0.0123792915910563\\
-0.112037110434976	0.0124711698851923\\
-0.111757135533334	0.012535905332454\\
-0.111476693781795	0.0125781687854607\\
-0.111196244356834	0.0126018457479414\\
-0.110916163655877	0.0126101689750033\\
-0.110636759391799	0.0126058283786217\\
-0.110358282299018	0.0125910622250918\\
-0.110080935857101	0.0125677328788482\\
-0.109804884368232	0.0125373897587949\\
-0.109530259667467	0.012501321698048\\
-0.109257166697192	0.0124606005121333\\
-0.108985688137876	0.0124161172660309\\
-0.108715888254648	0.0123686124729095\\
-0.108447816092186	0.0123187012459109\\
-0.108181508128031	0.0122668942502131\\
-0.10791699047578	0.0122136151588927\\
-0.107654280714218	0.0121592151972774\\
-0.107393389405561	0.0121039852620638\\
-0.10713432135536	0.012048166019852\\
-0.106877076657707	0.0119919563219821\\
-0.106621651562074	0.0119355202162429\\
-0.106368039191921	0.0118789927891839\\
-0.10611623014019	0.0118224850337904\\
-0.105866212962502	0.0117660879048294\\
-0.105617974585413	0.0117098756971497\\
-0.105371500644111	0.0116539088597024\\
-0.105126775761537	0.0115982363392806\\
-0.104883783778868	0.0115428975323408\\
-0.104642507945638	0.0114879239102292\\
-0.104402931076356	0.0114333403722644\\
-0.104165035679334	0.0113791663720706\\
-0.103928804062461	0.0113254168549954\\
-0.103694218419863	0.0112721030381504\\
-0.103461260902721	0.0112192330593565\\
-0.103229913676958	0.0111668125169014\\
-0.103000158970057	0.0111148449183616\\
-0.102771979108878	0.0110633320537021\\
-0.102545356550029	0.0110122743053253\\
-0.102320273904084	0.0109616709056294\\
-0.102096713954716	0.0109115201508727\\
-0.101874659673636	0.0108618195786704\\
-0.101654094232066	0.0108125661152275\\
-0.101435001009376	0.0107637561973895\\
-0.101217363599371	0.0107153858737446\\
-0.101001165814661	0.0106674508883019\\
-0.100786391689458	0.0106199467496782\\
-0.100573025481086	0.0105728687882383\\
-0.100361051670447	0.0105262122032216\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.146741901258957	0.172845589084836\\
-0.142016271220533	0.155019259797621\\
-0.137920340989238	0.13825811675132\\
-0.134376614889548	0.122729908249838\\
-0.13131412151859	0.10853630874097\\
-0.128668613130711	0.095718968490885\\
-0.126382549798741	0.0842688817510329\\
-0.124404901973188	0.0741373389108258\\
-0.12269081199248	0.0652469902642249\\
-0.121201156563174	0.0575019691740624\\
-0.119902049299728	0.0507964633307377\\
-0.118764316678108	0.0450214964413058\\
-0.117762973761221	0.0400699513932866\\
-0.116876718994949	0.0358400288907713\\
-0.116087461016948	0.0322374119652239\\
-0.11537988514742	0.0291764223424643\\
-0.114741063141257	0.0265804334007868\\
-0.11416010679925	0.0243817650178437\\
-0.113627863999343	0.0225212406061796\\
-0.113136654425634	0.0209475435800616\\
-0.112680041558273	0.0196164731209074\\
-0.112252637181384	0.0184901687088131\\
-0.111849934639006	0.0175363493407016\\
-0.111468167221388	0.0167275958377167\\
-0.111104188322282	0.0160406920788783\\
-0.110755370320573	0.0154560323068921\\
-0.110419519471247	0.014957095879416\\
-0.110094804418571	0.0145299871955691\\
-0.109779696254572	0.0141630363920289\\
-0.109472918330701	0.0138464553045804\\
-0.10917340428654	0.0135720427824191\\
-0.108880262985925	0.0133329334746181\\
-0.108592749248731	0.0131233845061811\\
-0.108310239438013	0.0129385949054453\\
-0.10803221110941	0.012774553155631\\
-0.107758226055612	0.0126279087697936\\
-0.107487916185658	0.0124958642987755\\
-0.107220971769417	0.0123760846578726\\
-0.106957131654182	0.0122666210907028\\
-0.106696175124657	0.0121658474748557\\
-0.106437915131791	0.012072407013609\\
-0.106182192661327	0.0119851676537632\\
-0.105928872050927	0.0119031848250407\\
-0.105677837096585	0.011825670315628\\
-0.105428987815597	0.0117519662854699\\
-0.105182237755571	0.0116815235779202\\
-0.104937511757462	0.0116138836250384\\
-0.104694744096059	0.011548663355621\\
-0.104453876934235	0.0114855426109709\\
-0.104214859037954	0.0114242536541195\\
-0.103977644707998	0.011364572426008\\
-0.10374219289175	0.01130631125902\\
-0.103508466444598	0.0112493128059231\\
-0.103276431515649	0.0111934449821965\\
-0.103046057036695	0.0111385967531133\\
-0.102817314296982	0.0110846746248717\\
-0.102590176589224	0.0110315997224015\\
-0.102364618914828	0.0109793053559634\\
-0.102140617738286	0.0109277349949303\\
-0.101918150782408	0.010876840580721\\
-0.101697196857495	0.010826581122189\\
-0.101477735718698	0.0107769215262211\\
-0.101259747946796	0.0107278316241813\\
-0.101043214848427	0.0106792853614107\\
-0.1008281183725	0.0106312601224693\\
-0.10061444104003	0.0105837361693717\\
-0.10040216588516	0.010536696173876\\
-0.100191276405459	0.0104901248280524\\
-0.0999817565199508	0.0104440085199995\\
-0.0997735905335696	0.0103983350637777\\
-0.0995667631069647	0.010353093474458\\
-0.0993612592307607	0.010308273780714\\
-0.0991570642035293	0.0102638668686525\\
-0.0989541636128575	0.0102198643516359\\
-0.0987525433189982	0.0101762584617328\\
-0.0985521894406792	0.010133041959163\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.0339048216870877	-0.185920964466214\\
-0.035008793744822	-0.143081157097759\\
-0.0358915274483287	-0.111574757327786\\
-0.0366002857403364	-0.0878498237891197\\
-0.0371710693861246	-0.069660379049697\\
-0.0376316815158916	-0.055519835085599\\
-0.0380038432290175	-0.0444069280510222\\
-0.038304684566904	-0.0355982840478635\\
-0.0385478182901041	-0.0285684159104564\\
-0.038744128919397	-0.0229275010687212\\
-0.0389023629588897	-0.0183812718922207\\
-0.039029577233643	-0.0147043473615309\\
-0.0391314839323472	-0.0117220113000299\\
-0.039212719099062	-0.00929745734061918\\
-0.0392770534990152	-0.00732266683823624\\
-0.0393275595105766	-0.0057117594505843\\
-0.0393667440654219	-0.00439606361550719\\
-0.0393966551104733	-0.00332040723654356\\
-0.0394189672431571	-0.00244028982591774\\
-0.0394350508465958	-0.00171970193163587\\
-0.0394460280728413	-0.00112942699990097\\
-0.0394528182893065	-0.000645707643162308\\
-0.0394561750475048	-0.000249190462745148\\
-0.0394567162065482	7.59139388150506e-05\\
-0.0394549485131645	0.000342503157879905\\
-0.0394512876814246	0.000561123301671595\\
-0.0394460748116369	0.000740404904256\\
-0.0394395898262731	0.00088741571130527\\
-0.0394320624718972	0.00100794692775314\\
-0.0394236813327672	0.00110674597875759\\
-0.0394146012186377	0.00118770611719559\\
-0.0394049492221624	0.00125402110747712\\
-0.0393948296869226	0.00130831157317857\\
-0.0393843282829714	0.00135272830402588\\
-0.0393735153508834	0.00138903679462254\\
-0.0393624486460417	0.00141868647239957\\
-0.0393511755910319	0.00144286741996602\\
-0.0393397351245087	0.00146255687268858\\
-0.039328159218968	0.00147855734931008\\
-0.039316474126804	0.00149152793110526\\
-0.0393047014033586	0.00150200992736025\\
-0.0392928587469137	0.00151044793917388\\
-0.0392809606884111	0.00151720714967762\\
-0.0392690191577998	0.00152258751876147\\
-0.0392570439490924	0.00152683543787813\\
-0.039245043102255	0.00153015330033458\\
-0.0392330232168078	0.00153270736052165\\
-0.0392209897093527	0.00153463418842179\\
-0.0392089470250551	0.00153604597075178\\
-0.0391968988113162	0.00153703486502709\\
-0.0391848480603951	0.00153767657587637\\
-0.0391727972265332	0.00153803329261809\\
-0.0391607483221406	0.00153815610223659\\
-0.0391487029967865	0.00153808697148049\\
-0.0391366626020688	0.0015378603750493\\
-0.0391246282448873	0.00153750463307762\\
-0.0391126008311935	0.0015370430098311\\
-0.0391005811019198	0.00153649461625381\\
-0.0390885696624849	0.00153587515138978\\
-0.039076567007026	0.00153519751144675\\
-0.0390645735382984	0.00153447229013233\\
-0.0390525895840176	0.00153370818967363\\
-0.0390406154102808	0.00153291235846513\\
-0.0390286512325886	0.00153209066844313\\
-0.0390166972248962	0.00153124794294635\\
-0.0390047535270472	0.00153038814390154\\
-0.0389928202508779	0.00152951452559493\\
-0.0389808974852309	0.00152862976099432\\
-0.0389689853000716	0.00152773604552169\\
-0.0389570837498698	0.0015268351823015\\
-0.038945192876376	0.00152592865219153\\
-0.0389333127109017	0.00152501767131251\\
-0.0389214432761921	0.00152410323830824\\
-0.0389095845879637	0.00152318617316925\\
-0.0388977366561672	0.00152226714912607\\
-0.0388858994860249	0.00152134671884911\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
-0.0491321292121755	0.159549187927442\\
-0.0476903938800366	0.139148266987987\\
-0.0464726649963937	0.12045337060731\\
-0.0454475711668572	0.103576953271229\\
-0.0445871171929254	0.08854648774264\\
-0.0438665875312097	0.0753196685731646\\
-0.043264379074687	0.0638019616772661\\
-0.0427617797961045	0.0538638352504115\\
-0.0423427122559762	0.0453559198021853\\
-0.0419934600895516	0.038121227639611\\
-0.0417023926937777	0.0320042466154492\\
-0.0414596996217013	0.0268571622902326\\
-0.0412571424929781	0.0225436852764191\\
-0.0410878290195627	0.0189410260041679\\
-0.0409460112178225	0.0159405286179334\\
-0.0408269080429392	0.0134473978129171\\
-0.0407265514528318	0.0113798598604706\\
-0.0406416541643911	0.00966801071112836\\
-0.0405694969804021	0.00825252878858027\\
-0.0405078334327743	0.00708337054087383\\
-0.0404548095200422	0.00611852224557299\\
-0.0404088964496608	0.00532284971184502\\
-0.0403688344822112	0.00466706571687517\\
-0.0403335861838864	0.00412682075052812\\
-0.0403022976053504	0.00368191381260701\\
-0.0402742661069958	0.00331561495417257\\
-0.0402489137360777	0.00301408873584223\\
-0.0402257652271023	0.00276590689403343\\
-0.0402044298424934	0.00256163863177555\\
-0.0401845863966244	0.00239350765577731\\
-0.0401659709142631	0.00225510608277545\\
-0.0401483664661613	0.00214115645472832\\
-0.0401315948018813	0.00204731422314699\\
-0.0401155094648868	0.00197000412375992\\
-0.0400999901292104	0.0019062848305081\\
-0.0400849379422376	0.00185373713880795\\
-0.0400702716957338	0.00181037168027579\\
-0.0400559246784036	0.00177455281974806\\
-0.0400418420890708	0.00174493593915495\\
-0.0400279789108892	0.00172041578186824\\
-0.0400142981645975	0.00170008392610762\\
-0.0400007694733562	0.00168319378698458\\
-0.0399873678836685	0.00166913182310481\\
-0.0399740728967468	0.00165739385366799\\
-0.0399608676728025	0.00164756558299876\\
-0.0399477383774137	0.00163930658772474\\
-0.0399346736446188	0.00163233715278067\\
-0.0399216641359048	0.00162642745063848\\
-0.0399087021779688	0.0016213886474962\\
-0.0398957814651895	0.00161706559383749\\
-0.039882896815252	0.00161333081749916\\
-0.0398700439684322	0.00161007958740483\\
-0.0398572194227436	0.0016072258573064\\
-0.0398444202985391	0.00160469893277028\\
-0.0398316442273063	0.00160244073253238\\
-0.0398188892603332	0.00160040353828461\\
-0.0398061537936954	0.0015985481458201\\
-0.0397934365066474	0.00159684234597441\\
-0.039780736311023	0.00159525967655204\\
-0.0397680523096789	0.00159377839690925\\
-0.0397553837623633	0.00159238064547958\\
-0.0397427300576854	0.00159105174760957\\
-0.0397300906900929	0.00158977964689107\\
-0.039717465240965	0.0015885544379585\\
-0.0397048533630831	0.00158736798264924\\
-0.0396922547678782	0.00158621359465402\\
-0.0396796692149557	0.00158508578043726\\
-0.0396670965034941	0.00158398002638772\\
-0.0396545364651791	0.00158289262395033\\
-0.0396419889584017	0.00158182052596238\\
-0.0396294538634928	0.00158076122862608\\
-0.0396169310788097	0.00157971267454279\\
-0.0396044205175211	0.00157867317305095\\
-0.039591922104968	0.00157764133477971\\
-0.0395794357764954	0.0015766160178818\\
-0.0395669614756714	0.00157559628386125\\
};
\addplot [color=mycolor9, forget plot]
  table[row sep=crcr]{%
0.0339048216870877	-0.185920964466214\\
0.035008793744822	-0.143081157097759\\
0.0358915274483287	-0.111574757327786\\
0.0366002857403364	-0.0878498237891197\\
0.0371710693861245	-0.069660379049697\\
0.0376316815158916	-0.055519835085599\\
0.0380038432290175	-0.0444069280510222\\
0.0383046845669039	-0.0355982840478635\\
0.0385478182901041	-0.0285684159104564\\
0.0387441289193969	-0.0229275010687212\\
0.0389023629588897	-0.0183812718922207\\
0.039029577233643	-0.0147043473615309\\
0.0391314839323472	-0.0117220113000299\\
0.039212719099062	-0.00929745734061918\\
0.0392770534990152	-0.00732266683823624\\
0.0393275595105766	-0.0057117594505843\\
0.0393667440654219	-0.00439606361550719\\
0.0393966551104732	-0.00332040723654356\\
0.0394189672431571	-0.00244028982591774\\
0.0394350508465958	-0.00171970193163587\\
0.0394460280728413	-0.00112942699990097\\
0.0394528182893064	-0.00064570764316231\\
0.0394561750475047	-0.00024919046274515\\
0.0394567162065482	7.59139388150489e-05\\
0.0394549485131645	0.000342503157879903\\
0.0394512876814245	0.000561123301671593\\
0.0394460748116369	0.000740404904255998\\
0.039439589826273	0.000887415711305268\\
0.0394320624718972	0.00100794692775314\\
0.0394236813327671	0.00110674597875759\\
0.0394146012186376	0.00118770611719558\\
0.0394049492221624	0.00125402110747712\\
0.0393948296869226	0.00130831157317857\\
0.0393843282829714	0.00135272830402588\\
0.0393735153508833	0.00138903679462254\\
0.0393624486460417	0.00141868647239957\\
0.0393511755910318	0.00144286741996602\\
0.0393397351245087	0.00146255687268858\\
0.039328159218968	0.00147855734931007\\
0.039316474126804	0.00149152793110525\\
0.0393047014033585	0.00150200992736024\\
0.0392928587469137	0.00151044793917388\\
0.0392809606884111	0.00151720714967762\\
0.0392690191577997	0.00152258751876147\\
0.0392570439490923	0.00152683543787812\\
0.0392450431022549	0.00153015330033458\\
0.0392330232168078	0.00153270736052165\\
0.0392209897093527	0.00153463418842179\\
0.0392089470250551	0.00153604597075177\\
0.0391968988113162	0.00153703486502709\\
0.039184848060395	0.00153767657587637\\
0.0391727972265332	0.00153803329261809\\
0.0391607483221406	0.00153815610223659\\
0.0391487029967865	0.00153808697148049\\
0.0391366626020688	0.0015378603750493\\
0.0391246282448873	0.00153750463307761\\
0.0391126008311935	0.0015370430098311\\
0.0391005811019198	0.00153649461625381\\
0.0390885696624849	0.00153587515138978\\
0.039076567007026	0.00153519751144675\\
0.0390645735382983	0.00153447229013233\\
0.0390525895840175	0.00153370818967363\\
0.0390406154102808	0.00153291235846512\\
0.0390286512325885	0.00153209066844312\\
0.0390166972248961	0.00153124794294635\\
0.0390047535270471	0.00153038814390154\\
0.0389928202508779	0.00152951452559493\\
0.0389808974852309	0.00152862976099432\\
0.0389689853000716	0.00152773604552169\\
0.0389570837498698	0.0015268351823015\\
0.038945192876376	0.00152592865219152\\
0.0389333127109017	0.0015250176713125\\
0.0389214432761921	0.00152410323830823\\
0.0389095845879636	0.00152318617316925\\
0.0388977366561672	0.00152226714912607\\
0.0388858994860248	0.00152134671884911\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0.0491321292121755	0.159549187927442\\
0.0476903938800365	0.139148266987987\\
0.0464726649963936	0.12045337060731\\
0.0454475711668572	0.103576953271229\\
0.0445871171929253	0.08854648774264\\
0.0438665875312097	0.0753196685731646\\
0.0432643790746869	0.0638019616772661\\
0.0427617797961045	0.0538638352504115\\
0.0423427122559762	0.0453559198021853\\
0.0419934600895516	0.038121227639611\\
0.0417023926937777	0.0320042466154492\\
0.0414596996217013	0.0268571622902326\\
0.0412571424929781	0.0225436852764191\\
0.0410878290195626	0.0189410260041679\\
0.0409460112178224	0.0159405286179334\\
0.0408269080429392	0.0134473978129171\\
0.0407265514528318	0.0113798598604706\\
0.040641654164391	0.00966801071112836\\
0.0405694969804021	0.00825252878858026\\
0.0405078334327743	0.00708337054087383\\
0.0404548095200421	0.00611852224557299\\
0.0404088964496608	0.00532284971184502\\
0.0403688344822111	0.00466706571687517\\
0.0403335861838864	0.00412682075052812\\
0.0403022976053504	0.003681913812607\\
0.0402742661069958	0.00331561495417257\\
0.0402489137360777	0.00301408873584222\\
0.0402257652271023	0.00276590689403342\\
0.0402044298424933	0.00256163863177554\\
0.0401845863966244	0.00239350765577731\\
0.0401659709142631	0.00225510608277545\\
0.0401483664661613	0.00214115645472832\\
0.0401315948018813	0.00204731422314698\\
0.0401155094648868	0.00197000412375992\\
0.0400999901292104	0.0019062848305081\\
0.0400849379422376	0.00185373713880795\\
0.0400702716957338	0.00181037168027578\\
0.0400559246784035	0.00177455281974806\\
0.0400418420890708	0.00174493593915495\\
0.0400279789108892	0.00172041578186824\\
0.0400142981645975	0.00170008392610761\\
0.0400007694733562	0.00168319378698457\\
0.0399873678836684	0.00166913182310481\\
0.0399740728967467	0.00165739385366799\\
0.0399608676728025	0.00164756558299876\\
0.0399477383774136	0.00163930658772474\\
0.0399346736446188	0.00163233715278067\\
0.0399216641359047	0.00162642745063847\\
0.0399087021779687	0.0016213886474962\\
0.0398957814651895	0.00161706559383749\\
0.039882896815252	0.00161333081749916\\
0.0398700439684321	0.00161007958740482\\
0.0398572194227436	0.00160722585730639\\
0.0398444202985391	0.00160469893277028\\
0.0398316442273063	0.00160244073253237\\
0.0398188892603332	0.00160040353828461\\
0.0398061537936954	0.0015985481458201\\
0.0397934365066473	0.00159684234597441\\
0.039780736311023	0.00159525967655204\\
0.0397680523096789	0.00159377839690925\\
0.0397553837623633	0.00159238064547957\\
0.0397427300576854	0.00159105174760957\\
0.0397300906900929	0.00158977964689107\\
0.0397174652409649	0.0015885544379585\\
0.0397048533630831	0.00158736798264924\\
0.0396922547678781	0.00158621359465401\\
0.0396796692149557	0.00158508578043726\\
0.0396670965034941	0.00158398002638772\\
0.039654536465179	0.00158289262395032\\
0.0396419889584016	0.00158182052596238\\
0.0396294538634928	0.00158076122862608\\
0.0396169310788097	0.00157971267454279\\
0.0396044205175211	0.00157867317305094\\
0.039591922104968	0.00157764133477971\\
0.0395794357764953	0.00157661601788179\\
0.0395669614756714	0.00157559628386124\\
};
\addplot [color=mycolor11, forget plot]
  table[row sep=crcr]{%
0.102260112533213	-0.173246943366199\\
0.105348993056061	-0.132204101113505\\
0.107785814879407	-0.10168924072049\\
0.109705522595027	-0.0784699786835217\\
0.11121161114666	-0.0604851305552717\\
0.112384604232223	-0.0463609261955946\\
0.11328791091998	-0.0351479035276391\\
0.113971959059097	-0.026169792492652\\
0.114477177467799	-0.0189326288216992\\
0.114836192011107	-0.013067895483073\\
0.115075472568565	-0.00829571772020071\\
0.115216588039512	-0.00440031684090244\\
0.115277175920362	-0.00121320192900103\\
0.115271700251558	0.00139861351580217\\
0.115212050107001	0.00354104790474754\\
0.115108016215601	0.00529910679907626\\
0.114967673273358	0.00674145077322455\\
0.114797688473559	0.00792383735131817\\
0.114603571767191	0.0088917501770423\\
0.114389879728308	0.0096824319088333\\
0.114160382220287	0.0103264731028485\\
0.113918199057815	0.0108490659122259\\
0.113665912344821	0.0112710015739491\\
0.113405659008394	0.0116094698111389\\
0.113139207150216	0.0118787035131661\\
0.112868019134448	0.0120905014492257\\
0.112593303776697	0.0122546540491381\\
0.112316059557996	0.0123792915910563\\
0.112037110434976	0.0124711698851922\\
0.111757135533334	0.012535905332454\\
0.111476693781795	0.0125781687854607\\
0.111196244356834	0.0126018457479413\\
0.110916163655877	0.0126101689750033\\
0.110636759391799	0.0126058283786217\\
0.110358282299018	0.0125910622250918\\
0.110080935857101	0.0125677328788482\\
0.109804884368232	0.0125373897587949\\
0.109530259667467	0.012501321698048\\
0.109257166697192	0.0124606005121332\\
0.108985688137876	0.0124161172660308\\
0.108715888254648	0.0123686124729095\\
0.108447816092186	0.0123187012459109\\
0.108181508128031	0.0122668942502131\\
0.10791699047578	0.0122136151588926\\
0.107654280714218	0.0121592151972773\\
0.107393389405561	0.0121039852620638\\
0.10713432135536	0.012048166019852\\
0.106877076657707	0.0119919563219821\\
0.106621651562074	0.0119355202162429\\
0.106368039191921	0.0118789927891839\\
0.106116230140189	0.0118224850337904\\
0.105866212962501	0.0117660879048294\\
0.105617974585413	0.0117098756971497\\
0.105371500644111	0.0116539088597024\\
0.105126775761537	0.0115982363392805\\
0.104883783778868	0.0115428975323408\\
0.104642507945638	0.0114879239102292\\
0.104402931076356	0.0114333403722644\\
0.104165035679334	0.0113791663720705\\
0.10392880406246	0.0113254168549954\\
0.103694218419863	0.0112721030381504\\
0.103461260902721	0.0112192330593565\\
0.103229913676958	0.0111668125169013\\
0.103000158970057	0.0111148449183616\\
0.102771979108878	0.0110633320537021\\
0.102545356550028	0.0110122743053253\\
0.102320273904084	0.0109616709056293\\
0.102096713954716	0.0109115201508726\\
0.101874659673636	0.0108618195786704\\
0.101654094232066	0.0108125661152275\\
0.101435001009376	0.0107637561973895\\
0.101217363599371	0.0107153858737446\\
0.101001165814661	0.0106674508883019\\
0.100786391689458	0.0106199467496781\\
0.100573025481086	0.0105728687882383\\
0.100361051670447	0.0105262122032216\\
};
\addplot [color=mycolor12, forget plot]
  table[row sep=crcr]{%
0.146741901258957	0.172845589084836\\
0.142016271220533	0.155019259797621\\
0.137920340989238	0.13825811675132\\
0.134376614889548	0.122729908249838\\
0.13131412151859	0.10853630874097\\
0.128668613130711	0.095718968490885\\
0.126382549798741	0.0842688817510329\\
0.124404901973188	0.0741373389108257\\
0.122690811992479	0.0652469902642248\\
0.121201156563174	0.0575019691740624\\
0.119902049299728	0.0507964633307377\\
0.118764316678108	0.0450214964413058\\
0.117762973761221	0.0400699513932865\\
0.116876718994949	0.0358400288907713\\
0.116087461016948	0.0322374119652238\\
0.11537988514742	0.0291764223424642\\
0.114741063141257	0.0265804334007867\\
0.11416010679925	0.0243817650178437\\
0.113627863999343	0.0225212406061796\\
0.113136654425634	0.0209475435800616\\
0.112680041558273	0.0196164731209074\\
0.112252637181384	0.0184901687088131\\
0.111849934639006	0.0175363493407016\\
0.111468167221388	0.0167275958377167\\
0.111104188322282	0.0160406920788782\\
0.110755370320573	0.0154560323068921\\
0.110419519471247	0.014957095879416\\
0.110094804418571	0.0145299871955691\\
0.109779696254572	0.0141630363920289\\
0.109472918330701	0.0138464553045804\\
0.10917340428654	0.0135720427824191\\
0.108880262985924	0.0133329334746181\\
0.108592749248731	0.0131233845061811\\
0.108310239438013	0.0129385949054453\\
0.108032211109409	0.012774553155631\\
0.107758226055612	0.0126279087697936\\
0.107487916185657	0.0124958642987755\\
0.107220971769416	0.0123760846578725\\
0.106957131654182	0.0122666210907028\\
0.106696175124657	0.0121658474748556\\
0.106437915131791	0.012072407013609\\
0.106182192661327	0.0119851676537631\\
0.105928872050927	0.0119031848250407\\
0.105677837096585	0.011825670315628\\
0.105428987815597	0.0117519662854699\\
0.105182237755571	0.0116815235779201\\
0.104937511757462	0.0116138836250384\\
0.104694744096059	0.011548663355621\\
0.104453876934234	0.0114855426109709\\
0.104214859037954	0.0114242536541195\\
0.103977644707998	0.011364572426008\\
0.10374219289175	0.0113063112590199\\
0.103508466444598	0.011249312805923\\
0.103276431515649	0.0111934449821964\\
0.103046057036695	0.0111385967531133\\
0.102817314296981	0.0110846746248717\\
0.102590176589223	0.0110315997224015\\
0.102364618914828	0.0109793053559634\\
0.102140617738286	0.0109277349949303\\
0.101918150782408	0.0108768405807209\\
0.101697196857495	0.010826581122189\\
0.101477735718698	0.0107769215262211\\
0.101259747946796	0.0107278316241812\\
0.101043214848427	0.0106792853614107\\
0.1008281183725	0.0106312601224693\\
0.10061444104003	0.0105837361693717\\
0.10040216588516	0.010536696173876\\
0.100191276405459	0.0104901248280524\\
0.0999817565199508	0.0104440085199995\\
0.0997735905335695	0.0103983350637777\\
0.0995667631069647	0.010353093474458\\
0.0993612592307606	0.010308273780714\\
0.0991570642035292	0.0102638668686525\\
0.0989541636128574	0.0102198643516359\\
0.0987525433189982	0.0101762584617327\\
0.0985521894406792	0.010133041959163\\
};
\addplot [color=mycolor13, forget plot]
  table[row sep=crcr]{%
0.172144378383909	-0.14768838777972\\
0.17652105871658	-0.10996045113922\\
0.179849390542578	-0.0813029392521232\\
0.182333857059446	-0.0590568777549704\\
0.184133878559379	-0.0414980436548457\\
0.18537567970712	-0.0274610051796753\\
0.186160497150187	-0.0161301964155687\\
0.186570386590088	-0.00691781511405918\\
0.186672426066245	0.000610637382688834\\
0.186521824268193	0.00678344254568331\\
0.186164264664097	0.0118533901920795\\
0.185637704918633	0.0160183861503044\\
0.18497378023546	0.0194356141148755\\
0.184198913296898	0.0222314824405668\\
0.183335203068479	0.024508750125929\\
0.182401144246725	0.0263517256121624\\
0.181412215077716	0.027830124104322\\
0.180381361478999	0.0290019750421988\\
0.179319398462434	0.0299158463110395\\
0.178235344872787	0.0306125696262678\\
0.177136703825746	0.0311265965832706\\
0.176029698546465	0.0314870775306807\\
0.174919471301405	0.0317187296930407\\
0.173810251592903	0.0318425430007331\\
0.172705498615585	0.0318763593900205\\
0.17160802206345	0.0318353522688611\\
0.170520084659756	0.0317324263023365\\
0.169443489211084	0.0315785529061531\\
0.168379652527465	0.0313830533327938\\
0.167329668176739	0.0311538386345387\\
0.166294359734607	0.0308976138394687\\
0.165274325937966	0.0306200522028482\\
0.164269978937548	0.0303259442700641\\
0.163281576668301	0.0300193256174722\\
0.162309250206298	0.0297035864582692\\
0.16135302685407	0.0293815657640608\\
0.160412849588495	0.0290556321242494\\
0.15948859341339	0.0287277532191152\\
0.158580079080457	0.0283995554996115\\
0.157687084574983	0.0280723754334421\\
0.15680935470512	0.0277473034824382\\
0.155946609084188	0.0274252218127565\\
0.155098548753123	0.027106836600962\\
0.154264861653842	0.0267927056810839\\
0.153445227133198	0.0264832621766574\\
0.15263931963047	0.0261788346748138\\
0.151846811678508	0.0258796644244303\\
0.151067376329052	0.0255859199754098\\
0.150300689096004	0.0252977096198699\\
0.149546429496161	0.0250150919471773\\
0.14880428225464	0.0247380847823479\\
0.148073938231882	0.0244666727405005\\
0.147355095120171	0.024200813598062\\
0.146647457950117	0.0239404436536655\\
0.14595073944108	0.0236854822275915\\
0.145264660224091	0.0234358354277345\\
0.144588948961186	0.0231913992919976\\
0.143923342381166	0.0229520624013821\\
0.143267585248462	0.0227177080445259\\
0.142621430279021	0.0224882160027822\\
0.141984638014726	0.0222634640148762\\
0.141356976665912	0.0220433289715176\\
0.140738221929852	0.0218276878829045\\
0.14012815679167	0.0216164186556545\\
0.139526571312997	0.021409400710218\\
0.138933262412661	0.0212065154651218\\
0.138348033642908	0.0210076467103739\\
0.137770694963955	0.0208126808889187\\
0.137201062519106	0.0206215073020988\\
0.13663895841219	0.0204340182525773\\
0.136084210488696	0.020250109136045\\
0.135536652121651	0.0200696784912252\\
0.134996122003019	0.0198926280161499\\
0.134462463941195	0.0197188625573792\\
0.133935526664983	0.0195482900777272\\
0.133415163634304	0.0193808216071286\\
};
\addplot [color=mycolor14, forget plot]
  table[row sep=crcr]{%
0.242601726748397	0.199727662986613\\
0.2333889942583	0.18732443912817\\
0.22509048045743	0.174734983168017\\
0.217635417523766	0.162197242168192\\
0.210951979413622	0.149919678136102\\
0.204969099475177	0.138076769011338\\
0.199617896109904	0.126806710133322\\
0.19483274602462	0.116211351011088\\
0.190552044578749	0.106358114869995\\
0.186718694051176	0.0972834530889328\\
0.183280361844421	0.0889972984882118\\
0.180189550690677	0.0814879891605444\\
0.177403521371108	0.074727210634851\\
0.174884105343973	0.0686746163837471\\
0.172597440358352	0.0632819067826653\\
0.170513657109033	0.0584962548242128\\
0.168606539762077	0.0542630525947623\\
0.16685317815674	0.0505280126907135\\
0.165233624948542	0.0472386953544981\\
0.163730567056321	0.044345549678227\\
0.162329017566639	0.0418025610214858\\
0.161016031711896	0.0395675916878117\\
0.159780448608962	0.0376024918361721\\
0.158612659035349	0.035873045437104\\
0.157504398536473	0.0343488037161489\\
0.156448564510864	0.0330028470834571\\
0.155439055531122	0.0318115065893905\\
0.154470630959903	0.0307540676583283\\
0.153538788858058	0.0298124721954934\\
0.152639660213472	0.0289710299708172\\
0.1517699176117	0.0282161462437928\\
0.150926696598861	0.0275360696790455\\
0.150107528136053	0.0269206625042232\\
0.14931028070035	0.0263611933965714\\
0.148533110742091	0.0258501525992038\\
0.147774420356109	0.0253810881389693\\
0.147032821162675	0.0249484616475925\\
0.146307103520476	0.0245475221013919\\
0.145596210308243	0.0241741957356357\\
0.144899214613766	0.0238249904152943\\
0.144215300759447	0.0234969128238183\\
0.143543748173052	0.0231873969434877\\
0.142883917681796	0.0228942424293285\\
0.142235239868342	0.022615561612896\\
0.141597205179633	0.0223497340052995\\
0.1409693555247	0.0220953672961649\\
0.140351277136453	0.0218512639641274\\
0.139742594505911	0.0216163927235029\\
0.139142965225895	0.0213898641304875\\
0.138552075605737	0.0211709097606141\\
0.1379696369394	0.02095886444769\\
0.137395382327267	0.020753151143672\\
0.136829063967	0.0205532680196687\\
0.136270450841767	0.0203587774812953\\
0.135719326745148	0.0201692968177307\\
0.135175488591269	0.0199844902438268\\
0.134638744966681	0.0198040621291945\\
0.13410891488715	0.0196277512380207\\
0.133585826728218	0.0194553258290431\\
0.133069317303197	0.0192865794871669\\
0.132559231066319	0.0191213275771323\\
0.13205541942221	0.0189594042258507\\
0.131557740125765	0.0188006597538963\\
0.13106605675895	0.0186449584884943\\
0.130580238273155	0.0184921769004636\\
0.130100158587458	0.0183422020162065\\
0.129625696234654	0.0181949300631934\\
0.129156734048155	0.0180502653136554\\
0.128693158883917	0.0179081190965327\\
0.128234861372457	0.0177684089522577\\
0.127781735696768	0.0176310579088124\\
0.127333679392565	0.0174959938607699\\
0.126890593167864	0.0173631490358156\\
0.12645238073932	0.0172324595356004\\
0.126018948683145	0.0171038649397857\\
0.125590206298757	0.0169773079638342\\
};
\addplot [color=mycolor15, forget plot]
  table[row sep=crcr]{%
0.244259946262818	-0.108876404494382\\
0.248677066946412	-0.0753880200899665\\
0.25170460125067	-0.0491725705074928\\
0.253595535953962	-0.0282733773831504\\
0.254553202690273	-0.0113895952489501\\
0.254743634769568	0.00237740323538076\\
0.254304116050813	0.0136694837703209\\
0.253349243060864	0.0229589335683819\\
0.251975334129954	0.0306026868076194\\
0.250263718534413	0.0368771235579443\\
0.248283251840564	0.0420010052939143\\
0.246092285928079	0.046150941864762\\
0.243740246752715	0.0494720321675149\\
0.241268923817136	0.0520853153959268\\
0.238713542910058	0.0540930740876702\\
0.236103672020509	0.0555826669099564\\
0.233463995722121	0.0566293416713186\\
0.230814983381989	0.057298333195171\\
0.228173469741029	0.0576464551032467\\
0.22555316172311	0.0577233306600545\\
0.222965082080533	0.0575723643550716\\
0.220417958215999	0.057231525863443\\
0.217918562924064	0.056733997010801\\
0.215472012655024	0.0561087175232295\\
0.213082028074561	0.0553808547936126\\
0.210751161072848	0.0545722153810052\\
0.208480991898539	0.0537016106167987\\
0.206272299709479	0.0527851849163166\\
0.204125209511893	0.0518367127562492\\
0.202039318182764	0.0508678684645488\\
0.200013802022704	0.0498884717503141\\
0.19804750806083	0.0489067111064303\\
0.196139031123897	0.0479293467205012\\
0.194286778486587	0.0469618942357562\\
0.192489023737005	0.0460087905437983\\
0.190743951320375	0.0450735427149125\\
0.189049693064619	0.0441588611434168\\
0.187404357843742	0.0432667779805299\\
0.185806055398827	0.0423987519291931\\
0.184252915211747	0.0415557604741432\\
0.182743101213351	0.0407383806107458\\
0.181274823005361	0.0399468591152264\\
0.179846344183252	0.039181173366704\\
0.178455988265279	0.038441083688833\\
0.177102142660031	0.0377261781276675\\
0.175783261040709	0.0370359105246695\\
0.17449786443807	0.0363696326817256\\
0.173244541314894	0.0357266213506267\\
0.172021946842303	0.0351061007144784\\
0.170828801561535	0.034507260964433\\
0.169663889583205	0.0339292735131398\\
0.168526056449199	0.033371303327318\\
0.167414206759374	0.0328325188064721\\
0.166327301645881	0.0323120995834202\\
0.165264356161585	0.0318092425751886\\
0.164224436635384	0.0313231665700115\\
0.16320665803579	0.0308531155975912\\
0.162210181374741	0.0303983612952788\\
0.16123421117575	0.0299582044522044\\
0.160277993024161	0.0295319758863715\\
0.159340811212082	0.0291190367860358\\
0.158421986486349	0.0287187786260371\\
0.157520873904549	0.0283306227518386\\
0.156636860801476	0.0279540197085744\\
0.155769364866285	0.0275884483791334\\
0.154917832329052	0.0272334149839692\\
0.15408173625421	0.0268884519856837\\
0.153260574937459	0.0265531169332639\\
0.152453870402107	0.0262269912739782\\
0.151661166990379	0.0259096791551667\\
0.150882030044987	0.0256008062333546\\
0.15011604467609	0.0253000185041207\\
0.1493628146088	0.0250069811628624\\
0.148621961106386	0.0247213775038959\\
0.147893121964483	0.0244429078631303\\
0.147175950571741	0.0241712886077753\\
};
\addplot [color=mycolor16, forget plot]
  table[row sep=crcr]{%
0.336123077762083	0.24063829787234\\
0.320411338500229	0.237217782286728\\
0.305704842774356	0.23189116848142\\
0.292035666218591	0.224919054070897\\
0.279408775017074	0.216566606822818\\
0.267807690738181	0.207101460664576\\
0.257199402275683	0.196789826726645\\
0.247538583806276	0.185891223502817\\
0.238771185610881	0.174652429027301\\
0.230837462564529	0.163301371205754\\
0.223674498438083	0.152041669469168\\
0.217218276775022	0.141048421659071\\
0.211405343304684	0.130465623604963\\
0.206174101468168	0.120405363044095\\
0.201465781411976	0.110948695568692\\
0.197225122879319	0.102147928600243\\
0.193400812772175	0.0940299313637608\\
0.189945717918333	0.0866000559006093\\
0.186816952255309	0.0798462826863764\\
0.183975815107117	0.0737432731623726\\
0.181387633641828	0.0682560985513453\\
0.179021538289879	0.0633435018646238\\
0.176850195261756	0.0589606262437869\\
0.174849515683628	0.0550612019108225\\
0.172998356546209	0.0515992248885409\\
0.171278224815585	0.0485301851421073\\
0.169672992776372	0.0458119131885051\\
0.168168629987832	0.0434051161759548\\
0.166752955103366	0.0412736702740999\\
0.165415409174112	0.0393847286184478\\
0.164146850854945	0.0377086949837641\\
0.162939373079951	0.0362191041365658\\
0.161786140202414	0.0348924412303815\\
0.160681244237808	0.0337079250691558\\
0.159619578653093	0.0326472737235532\\
0.158596728067683	0.0316944658288962\\
0.157608872235734	0.0308355068180851\\
0.156652702738803	0.0300582062022024\\
0.155725350912141	0.0293519696487926\\
0.154824325641795	0.028707607873345\\
0.153947459792696	0.0281171631200006\\
0.153092864152375	0.027573753149579\\
0.152258887896084	0.0270714320834736\\
0.151444084693534	0.0266050670961268\\
0.150647183683562	0.0261702297481495\\
0.149867064639766	0.0257631006616218\\
0.149102736737359	0.0253803862246291\\
0.148353320409339	0.0250192460482213\\
0.147618031849021	0.0246772299671363\\
0.146896169776682	0.024352223462367\\
0.146187104141178	0.0240424004795151\\
0.145490266473764	0.0237461827153195\\
0.144805141651509	0.023462204541421\\
0.144131260862576	0.0231892828265415\\
0.143468195595656	0.02292639100416\\
0.142815552501743	0.0226726368116103\\
0.142172968998699	0.0224272431979995\\
0.141540109508126	0.0221895319625108\\
0.140916662230423	0.0219589097418086\\
0.140302336377892	0.0217348560158574\\
0.139696859797696	0.0215169128460012\\
0.13909997692668	0.0213046760981956\\
0.138511447028748	0.0210977879383761\\
0.137931042672906	0.020895930416623\\
0.137358548416367	0.0206988199825462\\
0.136793759662498	0.0205062027966233\\
0.136236481667929	0.0203178507215012\\
0.135686528677015	0.0201335578939063\\
0.135143723165154	0.0199531377921261\\
0.134607895175218	0.0197764207263448\\
0.134078881733761	0.01960325168969\\
0.133556526335646	0.0194334885169235\\
0.133040678487462	0.0192670003054823\\
0.132531193301524	0.0191036660602335\\
0.132027931133495	0.0189433735290011\\
0.13153075725769	0.0187860182007856\\
};
\end{axis}
\end{tikzpicture}%

==> ctECTx.ltx <==
\tikzsetnextfilename{ctECTx}
\begin{tikzpicture}
\begin{axis}[xlabel={$X$},ylabel={$Y$},small
    ,ymin=-0.5,ymax=0.5,axis equal
    ,label shift={-1ex},max space between ticks={100}
    ,unbounded coords=jump,samples=51
    ,cycle list={magenta,red,orange,yellow!90!black,black,green,cyan,blue,violet}
    ,restrict x to domain*=-4:4,restrict y to domain*=-4:4
    ]

\addplot[fill=blue,forget plot,domain=-1.1:1.1,opacity=0,fill opacity=0.2] {-0.9} \closedcycle;
\addplot[fill=blue,forget plot,domain=-1.1:1.1,opacity=0,fill opacity=0.2] {x^2+0.5} \closedcycle;

    \foreach \X in {0.8,0.6,...,-0.8} {
    \addplot+[no marks,domain=-0.45:1.9] (
    { (\X)/sqrt(1+2*(\x)-2*(\X)^2)},
    {((\x)-(\X)^2)*(1+2*(\x))/(1+2*(\x)-2*(\X)^2)^2} );
    };
    \foreach \Y in {0.8,0.6,...,-0.4} {
    \addplot+[no marks,domain=-0.9:0.9] (
    { (\x)/sqrt(1+2*(\Y)-2*(\x)^2)},
    {((\Y)-(\x)^2)*(1+2*(\Y))/(1+2*(\Y)-2*(\x)^2)^2} );
    };  
\end{axis}
\end{tikzpicture}


==> sim1.ltx <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{sim1}
\definecolor{mycolor1}{rgb}{0.13359,0.48867,0.73828}%
\definecolor{mycolor2}{rgb}{0.46758,0.53789,0.00000}%
\definecolor{mycolor3}{rgb}{0.77344,0.17578,0.16523}%
\definecolor{mycolor4}{rgb}{0.14766,0.56602,0.53438}%
\definecolor{mycolor5}{rgb}{0.74180,0.18984,0.45703}%
\definecolor{mycolor6}{rgb}{0.63633,0.48164,0.00000}%
\definecolor{mycolor7}{rgb}{0.37969,0.39727,0.68906}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-0.615544512273764,
xmax=0.615544512273764,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.45,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis equal
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.5	0.45\\
-0.455	0.379\\
-0.420511	0.336151928892062\\
-0.392239883245934	0.305141245318852\\
-0.368302169958457	0.278905730364427\\
-0.347757852817044	0.253973854866075\\
-0.330093572329065	0.228580216443238\\
-0.315003000287165	0.201874848037322\\
-0.302284763724311	0.173542231904816\\
-0.291792929210803	0.143602262582959\\
-0.283412504242727	0.112301684111619\\
-0.277046963937777	0.0800538676724423\\
-0.272611227739752	0.0474055936288878\\
-0.270026568323571	0.0150192493010801\\
-0.269215449054058	-0.0163363998472897\\
-0.270095051298221	-0.0457915964933772\\
-0.272568668019002	-0.0723813828013312\\
-0.276514447438909	-0.0950567351041652\\
-0.281771359555444	-0.112707562939282\\
-0.28812291220376	-0.124206149252473\\
-0.295280239691008	-0.128481209495195\\
-0.302867832158114	-0.12463203312628\\
-0.310417238896197	-0.112086140289304\\
-0.317375932933624	-0.0907891044275579\\
-0.323138788277205	-0.0613904779208045\\
-0.327106317206623	-0.0253612141785572\\
-0.32876547988059	0.0150365700077673\\
-0.327776778849718	0.0569819983484162\\
-0.324041303675505	0.0975089865721725\\
-0.31772191584972	0.133982835495862\\
-0.309208059212775	0.164471127322994\\
-0.299036899597559	0.187887040278181\\
-0.287799867997689	0.203900734576092\\
-0.276063347098563	0.212715382578413\\
-0.264318762999774	0.214826996388717\\
-0.252962201810889	0.210844097972252\\
-0.242295084358511	0.201386272744076\\
-0.232536103569876	0.187045393162833\\
-0.22383714218652	0.168383897160302\\
-0.216299028120402	0.145949468372644\\
-0.209985282487664	0.120293900712111\\
-0.204933292743148	0.0919906336321284\\
-0.201162904052796	0.0616493840810046\\
-0.198682590225836	0.0299281187293336\\
-0.19749335099589	-0.00245682996703527\\
-0.197590392512493	-0.0347218043445885\\
-0.198962531502331	-0.0660078054060341\\
-0.201589147514831	-0.0953740197564805\\
-0.205434420982385	-0.121794712485597\\
-0.210438586230024	-0.14416308330909\\
-0.216506081317649	-0.161308098373285\\
-0.22349091817037	-0.172033199543268\\
-0.231180489714712	-0.175188372833085\\
-0.239280516479487	-0.169787413763244\\
-0.247405880490884	-0.155176913784813\\
-0.255084216688242	-0.131248042239035\\
-0.261780077497524	-0.0986539768077664\\
-0.266945206636359	-0.0589602193163486\\
-0.270093036222105	-0.0146322064511911\\
-0.270883447635511	0.0312131253843286\\
-0.269192423832394	0.0752779890190817\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.3	0.45\\
-0.273	0.347\\
-0.2540538	0.293345528892062\\
-0.239148690734392	0.259217499744296\\
-0.226750385598534	0.233201714927442\\
-0.216174669842127	0.209926638945089\\
-0.207098505469122	0.186675046530236\\
-0.199366480840164	0.162096853942705\\
-0.192903144975	0.135615083012445\\
-0.187671029771171	0.107117834666952\\
-0.18365044690341	0.076788553880487\\
-0.180829996455966	0.0450104058037743\\
-0.179202150151571	0.0123127916516569\\
-0.178760854403902	-0.0206574122672503\\
-0.179499401737235	-0.0531499703414367\\
-0.181407479312963	-0.0843170540006954\\
-0.184466628158835	-0.113215279558584\\
-0.188643516334082	-0.138808454865959\\
-0.193880579338645	-0.159976513127672\\
-0.200083847147799	-0.175538189410903\\
-0.207108318399537	-0.184297690323214\\
-0.214742235345089	-0.185127817655083\\
-0.222693187622651	-0.177101373210794\\
-0.230581041489183	-0.159675249462108\\
-0.237944658553387	-0.132912776693906\\
-0.24426983560695	-0.097698062559729\\
-0.249042773543066	-0.0558597548283025\\
-0.251825067197441	-0.0101056345706097\\
-0.252334037618405	0.0362924594944133\\
-0.250502473050539	0.080019897782743\\
-0.246493436592974	0.118280918257683\\
-0.240662342588032	0.149188901545795\\
-0.233481512481202	0.171858967378013\\
-0.225456334153827	0.186234941307127\\
-0.217058764722136	0.192792313020177\\
-0.208689312459719	0.192259076018305\\
-0.200664829582039	0.185427198434226\\
-0.193223086147303	0.173059300872565\\
-0.186535275707085	0.155862030633429\\
-0.18072052233579	0.134494509415209\\
-0.175859338737228	0.109589850773829\\
-0.172004858999348	0.0817782061757992\\
-0.169191609234851	0.0517068861931922\\
-0.167441934978141	0.020056795543897\\
-0.166770265247075	-0.0124441156320343\\
-0.167185326940019	-0.0450094213401396\\
-0.168690309904445	-0.0767842026612872\\
-0.171280860092985	-0.106836584579438\\
-0.174940672512217	-0.134152115480312\\
-0.17963440477243	-0.157633953429288\\
-0.185297701051669	-0.176114157782578\\
-0.191824410763621	-0.188384333705465\\
-0.199051753525651	-0.19325689152703\\
-0.206745378153525	-0.189669696425735\\
-0.214588044775886	-0.176843773898502\\
-0.22217775671022	-0.154491396796087\\
-0.229042667104456	-0.123046278095712\\
-0.23467923664692	-0.0838508252360507\\
-0.238614846178642	-0.0392036324059163\\
-0.240485759921878	0.0078242146095097\\
-0.240109437482646	0.0538231884484879\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.1	0.45\\
-0.091	0.331\\
-0.0849758	0.271635128892062\\
-0.0803593175228588	0.235291072831639\\
-0.0765777515164644	0.208646407411638\\
-0.0733822169681501	0.185511962471819\\
-0.0706595611520913	0.162735799936236\\
-0.0683597931106455	0.138711906156909\\
-0.0664633296692716	0.112706097169492\\
-0.064965165170889	0.0845073107230028\\
-0.0638671588910355	0.0542332441546304\\
-0.0631744142467155	0.0222185583846954\\
-0.0628936853644435	-0.0110494735666055\\
-0.0630326737872317	-0.044966977845042\\
-0.0635995515563725	-0.078832207990134\\
-0.0646022901716468	-0.111853709640546\\
-0.0660474913330415	-0.143152402307515\\
-0.0679384627431835	-0.171761250528037\\
-0.0702723018071278	-0.196626553980603\\
-0.0730357819160519	-0.216616325413051\\
-0.0761999304565167	-0.230543653812325\\
-0.0797134125340548	-0.237215968737979\\
-0.08349527140919	-0.235523536759573\\
-0.0874282917341886	-0.224579715384135\\
-0.0913552159090256	-0.203917076839757\\
-0.0950809936254723	-0.173722426895825\\
-0.098384533818329	-0.135058545816367\\
-0.101042068231994	-0.0899814241083577\\
-0.102860450070868	-0.0414472582528619\\
-0.103713106798486	0.00704939167430758\\
-0.10356688393617	0.0520468933216796\\
-0.102488817024193	0.0907076972377363\\
-0.100629512107216	0.121202899629085\\
-0.0981901943760852	0.142770768231165\\
-0.0953864564793169	0.155503110132655\\
-0.0924198783499036	0.16001959093518\\
-0.0894620801243374	0.157176564454926\\
-0.0866498116437505	0.147877721081047\\
-0.0840870963081545	0.132984053058287\\
-0.0818506477327624	0.113290459181726\\
-0.0799960682395691	0.0895361528237253\\
-0.0785635602013301	0.062427105690318\\
-0.0775826610661108	0.0326595306914162\\
-0.0770758984060688	0.000940347728925213\\
-0.0770614027768646	-0.0319959390613806\\
-0.0775545331663112	-0.0653732060391674\\
-0.0785685308615017	-0.0983615992297748\\
-0.080114156130436	-0.130066859326897\\
-0.0821981954655381	-0.159521439118844\\
-0.084820670352265	-0.185679071232642\\
-0.0879705550107327	-0.207416348365077\\
-0.0916198612675278	-0.223547508063746\\
-0.0957161396026282	-0.232861844601225\\
-0.100173866967823	-0.234196228144689\\
-0.10486593532833	-0.226556080640565\\
-0.109617538388469	-0.209293050026847\\
-0.11420597617762	-0.182331386493422\\
-0.11837064297408	-0.146404158805109\\
-0.121836633856448	-0.103220132989246\\
-0.124351832566373	-0.0554545501748309\\
-0.12573100755405	-0.00647942339183702\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.1	0.45\\
0.0910000000000001	0.331\\
0.0849758000000001	0.271635128892062\\
0.0803593175228589	0.235291072831639\\
0.0765777515164645	0.208646407411638\\
0.0733822169681502	0.185511962471819\\
0.0706595611520913	0.162735799936236\\
0.0683597931106456	0.138711906156909\\
0.0664633296692717	0.112706097169492\\
0.0649651651708891	0.0845073107230028\\
0.0638671588910356	0.0542332441546304\\
0.0631744142467155	0.0222185583846955\\
0.0628936853644436	-0.0110494735666055\\
0.0630326737872318	-0.0449669778450419\\
0.0635995515563726	-0.078832207990134\\
0.0646022901716469	-0.111853709640546\\
0.0660474913330416	-0.143152402307515\\
0.0679384627431835	-0.171761250528037\\
0.0702723018071279	-0.196626553980603\\
0.073035781916052	-0.216616325413051\\
0.0761999304565168	-0.230543653812325\\
0.0797134125340549	-0.237215968737979\\
0.0834952714091901	-0.235523536759573\\
0.0874282917341887	-0.224579715384135\\
0.0913552159090257	-0.203917076839757\\
0.0950809936254724	-0.173722426895825\\
0.0983845338183291	-0.135058545816367\\
0.101042068231994	-0.0899814241083577\\
0.102860450070868	-0.0414472582528619\\
0.103713106798486	0.00704939167430759\\
0.10356688393617	0.0520468933216796\\
0.102488817024193	0.0907076972377363\\
0.100629512107216	0.121202899629085\\
0.0981901943760853	0.142770768231165\\
0.0953864564793171	0.155503110132655\\
0.0924198783499037	0.16001959093518\\
0.0894620801243376	0.157176564454926\\
0.0866498116437506	0.147877721081047\\
0.0840870963081546	0.132984053058287\\
0.0818506477327625	0.113290459181726\\
0.0799960682395692	0.0895361528237253\\
0.0785635602013302	0.062427105690318\\
0.0775826610661109	0.0326595306914163\\
0.0770758984060689	0.000940347728925234\\
0.0770614027768647	-0.0319959390613806\\
0.0775545331663113	-0.0653732060391674\\
0.0785685308615018	-0.0983615992297748\\
0.0801141561304361	-0.130066859326896\\
0.0821981954655382	-0.159521439118844\\
0.0848206703522651	-0.185679071232642\\
0.0879705550107328	-0.207416348365077\\
0.0916198612675279	-0.223547508063746\\
0.0957161396026283	-0.232861844601225\\
0.100173866967824	-0.234196228144689\\
0.10486593532833	-0.226556080640565\\
0.109617538388469	-0.209293050026847\\
0.11420597617762	-0.182331386493422\\
0.11837064297408	-0.146404158805109\\
0.121836633856448	-0.103220132989246\\
0.124351832566373	-0.0554545501748308\\
0.12573100755405	-0.00647942339183698\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.3	0.45\\
0.273	0.347\\
0.2540538	0.293345528892062\\
0.239148690734392	0.259217499744296\\
0.226750385598534	0.233201714927442\\
0.216174669842127	0.209926638945089\\
0.207098505469122	0.186675046530236\\
0.199366480840164	0.162096853942705\\
0.192903144975	0.135615083012445\\
0.187671029771171	0.107117834666952\\
0.18365044690341	0.076788553880487\\
0.180829996455966	0.0450104058037743\\
0.179202150151571	0.0123127916516569\\
0.178760854403902	-0.0206574122672503\\
0.179499401737235	-0.0531499703414367\\
0.181407479312963	-0.0843170540006954\\
0.184466628158835	-0.113215279558584\\
0.188643516334082	-0.138808454865959\\
0.193880579338645	-0.159976513127672\\
0.200083847147799	-0.175538189410903\\
0.207108318399537	-0.184297690323214\\
0.214742235345089	-0.185127817655083\\
0.222693187622651	-0.177101373210794\\
0.230581041489183	-0.159675249462108\\
0.237944658553387	-0.132912776693906\\
0.24426983560695	-0.097698062559729\\
0.249042773543066	-0.0558597548283025\\
0.251825067197441	-0.0101056345706097\\
0.252334037618405	0.0362924594944133\\
0.250502473050539	0.080019897782743\\
0.246493436592974	0.118280918257683\\
0.240662342588032	0.149188901545795\\
0.233481512481202	0.171858967378013\\
0.225456334153827	0.186234941307127\\
0.217058764722136	0.192792313020177\\
0.208689312459719	0.192259076018305\\
0.200664829582039	0.185427198434226\\
0.193223086147303	0.173059300872565\\
0.186535275707085	0.155862030633429\\
0.18072052233579	0.134494509415209\\
0.175859338737228	0.109589850773829\\
0.172004858999348	0.0817782061757992\\
0.169191609234851	0.0517068861931922\\
0.167441934978141	0.020056795543897\\
0.166770265247075	-0.0124441156320343\\
0.167185326940019	-0.0450094213401396\\
0.168690309904445	-0.0767842026612872\\
0.171280860092985	-0.106836584579438\\
0.174940672512217	-0.134152115480312\\
0.17963440477243	-0.157633953429288\\
0.185297701051669	-0.176114157782578\\
0.191824410763621	-0.188384333705465\\
0.199051753525651	-0.19325689152703\\
0.206745378153525	-0.189669696425735\\
0.214588044775886	-0.176843773898502\\
0.22217775671022	-0.154491396796087\\
0.229042667104456	-0.123046278095712\\
0.23467923664692	-0.0838508252360507\\
0.238614846178642	-0.0392036324059163\\
0.240485759921878	0.0078242146095097\\
0.240109437482646	0.0538231884484879\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.5	0.45\\
0.455	0.379\\
0.420511	0.336151928892062\\
0.392239883245934	0.305141245318852\\
0.368302169958457	0.278905730364427\\
0.347757852817044	0.253973854866075\\
0.330093572329065	0.228580216443238\\
0.315003000287165	0.201874848037322\\
0.302284763724311	0.173542231904816\\
0.291792929210803	0.143602262582959\\
0.283412504242727	0.112301684111619\\
0.277046963937777	0.0800538676724423\\
0.272611227739752	0.0474055936288878\\
0.270026568323571	0.0150192493010801\\
0.269215449054058	-0.0163363998472897\\
0.270095051298221	-0.0457915964933772\\
0.272568668019002	-0.0723813828013312\\
0.276514447438909	-0.0950567351041652\\
0.281771359555444	-0.112707562939282\\
0.28812291220376	-0.124206149252473\\
0.295280239691008	-0.128481209495195\\
0.302867832158114	-0.12463203312628\\
0.310417238896197	-0.112086140289304\\
0.317375932933624	-0.0907891044275579\\
0.323138788277205	-0.0613904779208045\\
0.327106317206623	-0.0253612141785572\\
0.32876547988059	0.0150365700077673\\
0.327776778849718	0.0569819983484162\\
0.324041303675505	0.0975089865721725\\
0.31772191584972	0.133982835495862\\
0.309208059212775	0.164471127322994\\
0.299036899597559	0.187887040278181\\
0.287799867997689	0.203900734576092\\
0.276063347098563	0.212715382578413\\
0.264318762999774	0.214826996388717\\
0.252962201810889	0.210844097972252\\
0.242295084358511	0.201386272744076\\
0.232536103569876	0.187045393162833\\
0.22383714218652	0.168383897160302\\
0.216299028120402	0.145949468372644\\
0.209985282487664	0.120293900712111\\
0.204933292743148	0.0919906336321284\\
0.201162904052796	0.0616493840810046\\
0.198682590225836	0.0299281187293336\\
0.19749335099589	-0.00245682996703527\\
0.197590392512493	-0.0347218043445885\\
0.198962531502331	-0.0660078054060341\\
0.201589147514831	-0.0953740197564805\\
0.205434420982385	-0.121794712485597\\
0.210438586230024	-0.14416308330909\\
0.216506081317649	-0.161308098373285\\
0.22349091817037	-0.172033199543268\\
0.231180489714712	-0.175188372833085\\
0.239280516479487	-0.169787413763244\\
0.247405880490884	-0.155176913784813\\
0.255084216688242	-0.131248042239035\\
0.261780077497524	-0.0986539768077664\\
0.266945206636359	-0.0589602193163486\\
0.270093036222105	-0.0146322064511911\\
0.270883447635511	0.0312131253843286\\
0.269192423832394	0.0752779890190817\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.5	-0.45\\
0.545	-0.341\\
0.582169	-0.210904071107938\\
0.606725362434567	-0.0726782691579669\\
0.615544512273764	0.0546344461802627\\
0.608818525568289	0.153127932645868\\
0.590173101132933	0.214270195322572\\
0.564881800002157	0.240830215200634\\
0.537673678910669	0.241781141878821\\
0.511673807701627	0.226400286159369\\
0.488505188404847	0.201619305461199\\
0.468806773044771	0.171955428627431\\
0.4526839991243	0.14026777735593\\
0.439984603443948	0.108459076974567\\
0.430440538649438	0.0779347656134816\\
0.423731282151401	0.0498629758434247\\
0.419505581614197	0.0253058691954667\\
0.417382390939178	0.00527078836143363\\
0.416942404089492	-0.00929277937058561\\
0.417717314843781	-0.017538492946963\\
0.419182541279823	-0.0188046684231718\\
0.420759059019333	-0.0127245614207581\\
0.421829853917299	0.000650181160385252\\
0.421775000752518	0.0207414174663488\\
0.420025358479023	0.0463922553188784\\
0.416128173744831	0.0759121172387325\\
0.409810339602499	0.107240274643522\\
0.401020704928354	0.138206765566612\\
0.389935950017676	0.166823133387315\\
0.376925882617214	0.191514826525337\\
0.362488503612745	0.211231289753077\\
0.347174720784988	0.225425666076962\\
0.331522302249381	0.23394700269266\\
0.316010572461978	0.236905775442232\\
0.301037626518568	0.234559047758107\\
0.286915406715457	0.227234664485888\\
0.273875981479293	0.215292697330409\\
0.262083281721955	0.199112956027668\\
0.251646446332137	0.179096872809253\\
0.242632628013808	0.155675401226813\\
0.235078241670455	0.129318278226108\\
0.228998258978206	0.100542689998484\\
0.224393438785678	0.0699209164677531\\
0.221255479807829	0.0380872097185045\\
0.219570079035667	0.00574430866014476\\
0.219317823374365	-0.0263301986862143\\
0.22047275974734	-0.0572779222584138\\
0.222998404065921	-0.0861551754701139\\
0.226840897392292	-0.111932220538776\\
0.231919058463117	-0.133500339472676\\
0.238111313070119	-0.149693231503422\\
0.245240043452317	-0.15933198759734\\
0.25305496016466	-0.161305009805421\\
0.261218766730794	-0.154693580618241\\
0.269300540000848	-0.13894676676851\\
0.276784227865274	-0.114091834166794\\
0.283099991910392	-0.0809370593244548\\
0.287682648078393	-0.0411906062135297\\
0.290052612612685	0.00259565313155507\\
0.289902037418237	0.0473144126442598\\
0.287158728493273	0.0897863308672501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.3	-0.45\\
0.327	-0.373\\
0.3513942	-0.283662471107938\\
0.371329669420999	-0.188367109433503\\
0.385318928716146	-0.0960426292893898\\
0.39272033732192	-0.0159943072550896\\
0.393976595270009	0.0449631950127557\\
0.390433705973292	0.084323279695846\\
0.383849175854998	0.103600510454231\\
0.375895781743795	0.106595243902682\\
0.367882041236401	0.0976305997249779\\
0.360698732373609	0.0805518836044139\\
0.354887739912326	0.058441723747062\\
0.350739689660891	0.0337065807787919\\
0.348375242524514	0.0082700395001508\\
0.347799027121204	-0.0162493809338431\\
0.348929330897226	-0.0384119138760989\\
0.35160993957868	-0.0568841243495895\\
0.355610144283789	-0.0704156206277479\\
0.360618246086042	-0.0778620462267546\\
0.366233940995435	-0.0782539179921368\\
0.371965789152353	-0.0709093258019285\\
0.377240957818389	-0.0555800450429048\\
0.381434371703903	-0.0326041880448863\\
0.383921643300267	-0.00301775403045793\\
0.384153359517557	0.031436268850726\\
0.381738089859616	0.0684515894797652\\
0.376511974056444	0.105457650957842\\
0.368570760388145	0.140004491426763\\
0.358250448015562	0.170110265101676\\
0.346062032278618	0.194457863711892\\
0.332603135576879	0.212401047035236\\
0.318474084728132	0.223827229725798\\
0.304217450303301	0.228966726740542\\
0.290286315540641	0.228224357622457\\
0.27703623396247	0.222068046648616\\
0.264732054897083	0.210973678084747\\
0.253561755831369	0.195409163234574\\
0.24365209772431	0.175839513340022\\
0.235083364466686	0.152740057965559\\
0.22790203512361	0.126610844927446\\
0.222131061278073	0.097989419352926\\
0.217777762535096	0.0674614635880043\\
0.214839441215588	0.0356697493077535\\
0.213306787413672	0.00332206177429603\\
0.213165063748739	-0.0288014586100704\\
0.214392956700874	-0.0598416207089166\\
0.216958881100385	-0.0888550174883808\\
0.220814458135272	-0.114812520527943\\
0.225884911036776	-0.136605370175738\\
0.232056329414635	-0.153065222003349\\
0.239160280130462	-0.163007310926997\\
0.246957254959384	-0.165308156790802\\
0.255122064684075	-0.159028875829217\\
0.263236419713262	-0.143588629963234\\
0.270795971085873	-0.11897579462255\\
0.277239604253978	-0.0859553550897959\\
0.282005649979699	-0.0461970104749639\\
0.284611213572922	-0.00223129324921138\\
0.284738223788821	0.0428281639994941\\
0.28229926071975	0.0857656257137926\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.1	-0.45\\
0.109	-0.389\\
0.1174802	-0.320348871107938\\
0.125007129889507	-0.24851508739585\\
0.131220361451426	-0.179123832131901\\
0.135921300250808	-0.117854112481321\\
0.139125077092482	-0.0691290914507793\\
0.141048595127966	-0.035225760535516\\
0.142042303935136	-0.0161996517280084\\
0.142502511106015	-0.0104894657624744\\
0.142801466148277	-0.0157342957671227\\
0.143250842249148	-0.0294153539195507\\
0.144093597093955	-0.0491992834558748\\
0.145511457439475	-0.0730447473940957\\
0.147637226969798	-0.0991797327832388\\
0.150565751113743	-0.126030200860539\\
0.154360917484859	-0.152143221048344\\
0.159057910922884	-0.176122880943445\\
0.164660658424601	-0.196586038255027\\
0.171134655723832	-0.212142553108887\\
0.178395644281965	-0.22140679914071\\
0.186295245998188	-0.223051007458287\\
0.194605914459105	-0.215913364068622\\
0.203009517990808	-0.199170474678698\\
0.211096218403313	-0.172568984404234\\
0.218381950407599	-0.136679937417902\\
0.224351636670581	-0.0930952675254199\\
0.228528851797704	-0.0444503406142151\\
0.230560488858221	0.00582912541426722\\
0.230291695657195	0.0540596305801966\\
0.227801798858612	0.0969615558655694\\
0.223384195489351	0.132195873611269\\
0.217478101714618	0.158573603899122\\
0.210580844443012	0.175919238860864\\
0.203171800068394	0.18473684765533\\
0.195665136492975	0.18586402755771\\
0.188391714428732	0.180225129195107\\
0.181601130214291	0.16870351781842\\
0.175473780312901	0.152101623962753\\
0.170135810923206	0.131148539209933\\
0.16567319830923	0.106525865493018\\
0.162143502141453	0.0788961084239711\\
0.159585003876414	0.0489274083775455\\
0.158023387745295	0.017313412172432\\
0.157476202936312	-0.0152108961095762\\
0.157955273768831	-0.0478561652366785\\
0.159467100505128	-0.0797675566017637\\
0.16201116069826	-0.110015420357403\\
0.165575905887622	-0.13758882223609\\
0.170132184663973	-0.161394648058202\\
0.175623869477416	-0.180267332968825\\
0.181955718788687	-0.192997218657116\\
0.188979108317682	-0.198388651370824\\
0.196477370404963	-0.195360736089005\\
0.204154163146392	-0.183101153875641\\
0.211630335714516	-0.161272046977515\\
0.21845634720316	-0.130242342138209\\
0.224146800466099	-0.0912842224672185\\
0.228239013745912	-0.04663760073312\\
0.230367917744873	0.000652984060187142\\
0.230337832429219	0.04715771614764\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.1	-0.45\\
-0.109	-0.389\\
-0.1174802	-0.320348871107938\\
-0.125007129889507	-0.24851508739585\\
-0.131220361451426	-0.179123832131901\\
-0.135921300250809	-0.117854112481321\\
-0.139125077092482	-0.0691290914507793\\
-0.141048595127966	-0.035225760535516\\
-0.142042303935136	-0.0161996517280084\\
-0.142502511106015	-0.0104894657624743\\
-0.142801466148277	-0.0157342957671227\\
-0.143250842249149	-0.0294153539195507\\
-0.144093597093955	-0.0491992834558747\\
-0.145511457439475	-0.0730447473940956\\
-0.147637226969798	-0.0991797327832387\\
-0.150565751113743	-0.126030200860539\\
-0.154360917484859	-0.152143221048344\\
-0.159057910922884	-0.176122880943445\\
-0.164660658424601	-0.196586038255026\\
-0.171134655723832	-0.212142553108887\\
-0.178395644281965	-0.22140679914071\\
-0.186295245998188	-0.223051007458287\\
-0.194605914459105	-0.215913364068622\\
-0.203009517990808	-0.199170474678698\\
-0.211096218403313	-0.172568984404234\\
-0.2183819504076	-0.136679937417902\\
-0.224351636670582	-0.0930952675254198\\
-0.228528851797704	-0.044450340614215\\
-0.230560488858221	0.00582912541426733\\
-0.230291695657195	0.0540596305801967\\
-0.227801798858612	0.0969615558655695\\
-0.223384195489351	0.132195873611269\\
-0.217478101714618	0.158573603899122\\
-0.210580844443012	0.175919238860864\\
-0.203171800068394	0.18473684765533\\
-0.195665136492975	0.18586402755771\\
-0.188391714428732	0.180225129195107\\
-0.181601130214291	0.16870351781842\\
-0.175473780312901	0.152101623962753\\
-0.170135810923206	0.131148539209933\\
-0.165673198309231	0.106525865493018\\
-0.162143502141453	0.0788961084239711\\
-0.159585003876414	0.0489274083775455\\
-0.158023387745295	0.017313412172432\\
-0.157476202936312	-0.0152108961095762\\
-0.157955273768831	-0.0478561652366785\\
-0.159467100505128	-0.0797675566017637\\
-0.16201116069826	-0.110015420357403\\
-0.165575905887622	-0.13758882223609\\
-0.170132184663973	-0.161394648058202\\
-0.175623869477416	-0.180267332968825\\
-0.181955718788687	-0.192997218657116\\
-0.188979108317682	-0.198388651370824\\
-0.196477370404963	-0.195360736089005\\
-0.204154163146392	-0.183101153875641\\
-0.211630335714516	-0.161272046977515\\
-0.21845634720316	-0.130242342138209\\
-0.224146800466099	-0.0912842224672184\\
-0.228239013745912	-0.0466376007331199\\
-0.230367917744873	0.000652984060187191\\
-0.230337832429219	0.0471577161476401\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.3	-0.45\\
-0.327	-0.373\\
-0.3513942	-0.283662471107938\\
-0.371329669420999	-0.188367109433503\\
-0.385318928716146	-0.0960426292893898\\
-0.39272033732192	-0.0159943072550896\\
-0.39397659527001	0.0449631950127558\\
-0.390433705973292	0.084323279695846\\
-0.383849175854998	0.103600510454231\\
-0.375895781743795	0.106595243902682\\
-0.367882041236401	0.097630599724978\\
-0.36069873237361	0.080551883604414\\
-0.354887739912326	0.058441723747062\\
-0.350739689660891	0.0337065807787919\\
-0.348375242524514	0.00827003950015082\\
-0.347799027121204	-0.016249380933843\\
-0.348929330897226	-0.0384119138760988\\
-0.35160993957868	-0.0568841243495895\\
-0.355610144283789	-0.0704156206277479\\
-0.360618246086042	-0.0778620462267546\\
-0.366233940995435	-0.0782539179921367\\
-0.371965789152353	-0.0709093258019285\\
-0.377240957818389	-0.0555800450429048\\
-0.381434371703903	-0.0326041880448863\\
-0.383921643300267	-0.00301775403045788\\
-0.384153359517557	0.0314362688507261\\
-0.381738089859616	0.0684515894797652\\
-0.376511974056444	0.105457650957842\\
-0.368570760388145	0.140004491426763\\
-0.358250448015562	0.170110265101676\\
-0.346062032278618	0.194457863711892\\
-0.332603135576879	0.212401047035236\\
-0.318474084728132	0.223827229725798\\
-0.304217450303301	0.228966726740542\\
-0.290286315540641	0.228224357622457\\
-0.27703623396247	0.222068046648616\\
-0.264732054897083	0.210973678084747\\
-0.253561755831369	0.195409163234574\\
-0.24365209772431	0.175839513340022\\
-0.235083364466686	0.152740057965559\\
-0.22790203512361	0.126610844927446\\
-0.222131061278073	0.097989419352926\\
-0.217777762535096	0.0674614635880043\\
-0.214839441215588	0.0356697493077535\\
-0.213306787413672	0.00332206177429603\\
-0.213165063748739	-0.0288014586100704\\
-0.214392956700874	-0.0598416207089166\\
-0.216958881100385	-0.0888550174883808\\
-0.220814458135272	-0.114812520527943\\
-0.225884911036776	-0.136605370175738\\
-0.232056329414635	-0.153065222003349\\
-0.239160280130462	-0.163007310926997\\
-0.246957254959384	-0.165308156790802\\
-0.255122064684075	-0.159028875829217\\
-0.263236419713262	-0.143588629963234\\
-0.270795971085873	-0.11897579462255\\
-0.277239604253978	-0.0859553550897959\\
-0.282005649979699	-0.0461970104749639\\
-0.284611213572922	-0.00223129324921138\\
-0.284738223788821	0.0428281639994941\\
-0.28229926071975	0.0857656257137926\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.5	-0.45\\
-0.545	-0.341\\
-0.582169	-0.210904071107938\\
-0.606725362434567	-0.0726782691579669\\
-0.615544512273764	0.0546344461802627\\
-0.608818525568289	0.153127932645868\\
-0.590173101132933	0.214270195322572\\
-0.564881800002157	0.240830215200634\\
-0.537673678910669	0.241781141878821\\
-0.511673807701627	0.226400286159369\\
-0.488505188404847	0.201619305461199\\
-0.468806773044771	0.171955428627431\\
-0.4526839991243	0.14026777735593\\
-0.439984603443948	0.108459076974567\\
-0.430440538649438	0.0779347656134816\\
-0.423731282151401	0.0498629758434247\\
-0.419505581614197	0.0253058691954667\\
-0.417382390939178	0.00527078836143363\\
-0.416942404089492	-0.00929277937058561\\
-0.417717314843781	-0.017538492946963\\
-0.419182541279823	-0.0188046684231718\\
-0.420759059019333	-0.0127245614207581\\
-0.421829853917299	0.000650181160385252\\
-0.421775000752518	0.0207414174663488\\
-0.420025358479023	0.0463922553188784\\
-0.416128173744831	0.0759121172387325\\
-0.409810339602499	0.107240274643522\\
-0.401020704928354	0.138206765566612\\
-0.389935950017676	0.166823133387315\\
-0.376925882617214	0.191514826525337\\
-0.362488503612745	0.211231289753077\\
-0.347174720784988	0.225425666076962\\
-0.331522302249381	0.23394700269266\\
-0.316010572461978	0.236905775442232\\
-0.301037626518568	0.234559047758107\\
-0.286915406715457	0.227234664485888\\
-0.273875981479293	0.215292697330409\\
-0.262083281721955	0.199112956027668\\
-0.251646446332137	0.179096872809253\\
-0.242632628013808	0.155675401226813\\
-0.235078241670455	0.129318278226108\\
-0.228998258978206	0.100542689998484\\
-0.224393438785678	0.0699209164677531\\
-0.221255479807829	0.0380872097185045\\
-0.219570079035667	0.00574430866014476\\
-0.219317823374365	-0.0263301986862143\\
-0.22047275974734	-0.0572779222584138\\
-0.222998404065921	-0.0861551754701139\\
-0.226840897392292	-0.111932220538776\\
-0.231919058463117	-0.133500339472676\\
-0.238111313070119	-0.149693231503422\\
-0.245240043452317	-0.15933198759734\\
-0.25305496016466	-0.161305009805421\\
-0.261218766730794	-0.154693580618241\\
-0.269300540000848	-0.13894676676851\\
-0.276784227865274	-0.114091834166794\\
-0.283099991910392	-0.0809370593244548\\
-0.287682648078393	-0.0411906062135297\\
-0.290052612612685	0.00259565313155507\\
-0.289902037418237	0.0473144126442598\\
-0.287158728493273	0.0897863308672501\\
};
\end{axis}
\end{tikzpicture}%

==> stseeg.ltx <==
\tikzsetnextfilename{stseeg}
\begin{tikzpicture}% here r=x^2
   \begin{axis}[small,xlabel={decay rate $\mu$},ylabel={lower bound $r$}]
   \addplot+[no marks,domain=0:0.62] ({1-sqrt(16*x^2*(2*0+x^4)*sqrt(1+x^4))},{x^2});
   \addlegendentry{$\sigma=0$}
   \addplot+[no marks,domain=0:0.34] ({1-sqrt(16*x^2*(2/4+x^4)*sqrt(1+x^4))},{x^2});
   \addlegendentry{$\sigma=1/4$}
   \end{axis}
\end{tikzpicture}

